Computing convex hulls and counting integer points with polymake

The main purpose of this paper is to report on the state of the art of computing integer hulls and their facets as well as counting lattice points in convex polytopes. Using the polymake system we explore various algorithms and implementations. Our experience in this area is summarized in ten "rules of thumb".

==> img/fibonacci_lattice_visual.tikz <==
% polymake for lorenz
% Thu Jul 24 15:07:44 2014
% kpp

\begin{tikzpicture}[x  = {(0.976194756664844cm,-0.00164293400521686cm)},
                    y  = {(-0.0299883738375841cm,0.989344956158425cm)},
                    z  = {(-0.214812696306912cm,-0.145581106232036cm)},
                    scale = 0.33,
                    color = {lightgray!50}]


  % DEF POINTS
  \coordinate (v0) at (20, 0, 0);
  \coordinate (v1) at (0, 13.3333, 0);
  \coordinate (v2) at (0, 0, 8);
  \coordinate (v3) at (0, 0, 0);



  % DEF POINTS
  \coordinate (i0) at (1, 1, 1);
  \coordinate (i1) at (1, 1, 2);
  \coordinate (i2) at (1, 1, 3);
  \coordinate (i3) at (1, 1, 4);
  \coordinate (i4) at (1, 1, 5);
  \coordinate (i5) at (1, 1, 6);
  \coordinate (i6) at (1, 2, 1);
  \coordinate (i7) at (1, 2, 2);
  \coordinate (i8) at (1, 2, 3);
  \coordinate (i9) at (1, 2, 4);
  \coordinate (i10) at (1, 2, 5);
  \coordinate (i11) at (1, 2, 6);
  \coordinate (i12) at (1, 3, 1);
  \coordinate (i13) at (1, 3, 2);
  \coordinate (i14) at (1, 3, 3);
  \coordinate (i15) at (1, 3, 4);
  \coordinate (i16) at (1, 3, 5);
  \coordinate (i17) at (1, 4, 1);
  \coordinate (i18) at (1, 4, 2);
  \coordinate (i19) at (1, 4, 3);
  \coordinate (i20) at (1, 4, 4);
  \coordinate (i21) at (1, 4, 5);
  \coordinate (i22) at (1, 5, 1);
  \coordinate (i23) at (1, 5, 2);
  \coordinate (i24) at (1, 5, 3);
  \coordinate (i25) at (1, 5, 4);
  \coordinate (i26) at (1, 6, 1);
  \coordinate (i27) at (1, 6, 2);
  \coordinate (i28) at (1, 6, 3);
  \coordinate (i29) at (1, 7, 1);
  \coordinate (i30) at (1, 7, 2);
  \coordinate (i31) at (1, 7, 3);
  \coordinate (i32) at (1, 8, 1);
  \coordinate (i33) at (1, 8, 2);
  \coordinate (i34) at (1, 9, 1);
  \coordinate (i35) at (1, 9, 2);
  \coordinate (i36) at (1, 10, 1);
  \coordinate (i37) at (2, 1, 1);
  \coordinate (i38) at (2, 1, 2);
  \coordinate (i39) at (2, 1, 3);
  \coordinate (i40) at (2, 1, 4);
  \coordinate (i41) at (2, 1, 5);
  \coordinate (i42) at (2, 1, 6);
  \coordinate (i43) at (2, 2, 1);
  \coordinate (i44) at (2, 2, 2);
  \coordinate (i45) at (2, 2, 3);
  \coordinate (i46) at (2, 2, 4);
  \coordinate (i47) at (2, 2, 5);
  \coordinate (i48) at (2, 3, 1);
  \coordinate (i49) at (2, 3, 2);
  \coordinate (i50) at (2, 3, 3);
  \coordinate (i51) at (2, 3, 4);
  \coordinate (i52) at (2, 3, 5);
  \coordinate (i53) at (2, 4, 1);
  \coordinate (i54) at (2, 4, 2);
  \coordinate (i55) at (2, 4, 3);
  \coordinate (i56) at (2, 4, 4);
  \coordinate (i57) at (2, 5, 1);
  \coordinate (i58) at (2, 5, 2);
  \coordinate (i59) at (2, 5, 3);
  \coordinate (i60) at (2, 5, 4);
  \coordinate (i61) at (2, 6, 1);
  \coordinate (i62) at (2, 6, 2);
  \coordinate (i63) at (2, 6, 3);
  \coordinate (i64) at (2, 7, 1);
  \coordinate (i65) at (2, 7, 2);
  \coordinate (i66) at (2, 8, 1);
  \coordinate (i67) at (2, 8, 2);
  \coordinate (i68) at (2, 9, 1);
  \coordinate (i69) at (2, 10, 1);
  \coordinate (i70) at (3, 1, 1);
  \coordinate (i71) at (3, 1, 2);
  \coordinate (i72) at (3, 1, 3);
  \coordinate (i73) at (3, 1, 4);
  \coordinate (i74) at (3, 1, 5);
  \coordinate (i75) at (3, 1, 6);
  \coordinate (i76) at (3, 2, 1);
  \coordinate (i77) at (3, 2, 2);
  \coordinate (i78) at (3, 2, 3);
  \coordinate (i79) at (3, 2, 4);
  \coordinate (i80) at (3, 2, 5);
  \coordinate (i81) at (3, 3, 1);
  \coordinate (i82) at (3, 3, 2);
  \coordinate (i83) at (3, 3, 3);
  \coordinate (i84) at (3, 3, 4);
  \coordinate (i85) at (3, 4, 1);
  \coordinate (i86) at (3, 4, 2);
  \coordinate (i87) at (3, 4, 3);
  \coordinate (i88) at (3, 4, 4);
  \coordinate (i89) at (3, 5, 1);
  \coordinate (i90) at (3, 5, 2);
  \coordinate (i91) at (3, 5, 3);
  \coordinate (i92) at (3, 6, 1);
  \coordinate (i93) at (3, 6, 2);
  \coordinate (i94) at (3, 6, 3);
  \coordinate (i95) at (3, 7, 1);
  \coordinate (i96) at (3, 7, 2);
  \coordinate (i97) at (3, 8, 1);
  \coordinate (i98) at (3, 9, 1);
  \coordinate (i99) at (4, 1, 1);
  \coordinate (i100) at (4, 1, 2);
  \coordinate (i101) at (4, 1, 3);
  \coordinate (i102) at (4, 1, 4);
  \coordinate (i103) at (4, 1, 5);
  \coordinate (i104) at (4, 2, 1);
  \coordinate (i105) at (4, 2, 2);
  \coordinate (i106) at (4, 2, 3);
  \coordinate (i107) at (4, 2, 4);
  \coordinate (i108) at (4, 2, 5);
  \coordinate (i109) at (4, 3, 1);
  \coordinate (i110) at (4, 3, 2);
  \coordinate (i111) at (4, 3, 3);
  \coordinate (i112) at (4, 3, 4);
  \coordinate (i113) at (4, 4, 1);
  \coordinate (i114) at (4, 4, 2);
  \coordinate (i115) at (4, 4, 3);
  \coordinate (i116) at (4, 5, 1);
  \coordinate (i117) at (4, 5, 2);
  \coordinate (i118) at (4, 5, 3);
  \coordinate (i119) at (4, 6, 1);
  \coordinate (i120) at (4, 6, 2);
  \coordinate (i121) at (4, 7, 1);
  \coordinate (i122) at (4, 7, 2);
  \coordinate (i123) at (4, 8, 1);
  \coordinate (i124) at (5, 1, 1);
  \coordinate (i125) at (5, 1, 2);
  \coordinate (i126) at (5, 1, 3);
  \coordinate (i127) at (5, 1, 4);
  \coordinate (i128) at (5, 1, 5);
  \coordinate (i129) at (5, 2, 1);
  \coordinate (i130) at (5, 2, 2);
  \coordinate (i131) at (5, 2, 3);
  \coordinate (i132) at (5, 2, 4);
  \coordinate (i133) at (5, 3, 1);
  \coordinate (i134) at (5, 3, 2);
  \coordinate (i135) at (5, 3, 3);
  \coordinate (i136) at (5, 3, 4);
  \coordinate (i137) at (5, 4, 1);
  \coordinate (i138) at (5, 4, 2);
  \coordinate (i139) at (5, 4, 3);
  \coordinate (i140) at (5, 5, 1);
  \coordinate (i141) at (5, 5, 2);
  \coordinate (i142) at (5, 6, 1);
  \coordinate (i143) at (5, 6, 2);
  \coordinate (i144) at (5, 7, 1);
  \coordinate (i145) at (5, 8, 1);
  \coordinate (i146) at (6, 1, 1);
  \coordinate (i147) at (6, 1, 2);
  \coordinate (i148) at (6, 1, 3);
  \coordinate (i149) at (6, 1, 4);
  \coordinate (i150) at (6, 2, 1);
  \coordinate (i151) at (6, 2, 2);
  \coordinate (i152) at (6, 2, 3);
  \coordinate (i153) at (6, 2, 4);
  \coordinate (i154) at (6, 3, 1);
  \coordinate (i155) at (6, 3, 2);
  \coordinate (i156) at (6, 3, 3);
  \coordinate (i157) at (6, 4, 1);
  \coordinate (i158) at (6, 4, 2);
  \coordinate (i159) at (6, 4, 3);
  \coordinate (i160) at (6, 5, 1);
  \coordinate (i161) at (6, 5, 2);
  \coordinate (i162) at (6, 6, 1);
  \coordinate (i163) at (6, 7, 1);
  \coordinate (i164) at (7, 1, 1);
  \coordinate (i165) at (7, 1, 2);
  \coordinate (i166) at (7, 1, 3);
  \coordinate (i167) at (7, 1, 4);
  \coordinate (i168) at (7, 2, 1);
  \coordinate (i169) at (7, 2, 2);
  \coordinate (i170) at (7, 2, 3);
  \coordinate (i171) at (7, 3, 1);
  \coordinate (i172) at (7, 3, 2);
  \coordinate (i173) at (7, 3, 3);
  \coordinate (i174) at (7, 4, 1);
  \coordinate (i175) at (7, 4, 2);
  \coordinate (i176) at (7, 5, 1);
  \coordinate (i177) at (7, 5, 2);
  \coordinate (i178) at (7, 6, 1);
  \coordinate (i179) at (8, 1, 1);
  \coordinate (i180) at (8, 1, 2);
  \coordinate (i181) at (8, 1, 3);
  \coordinate (i182) at (8, 1, 4);
  \coordinate (i183) at (8, 2, 1);
  \coordinate (i184) at (8, 2, 2);
  \coordinate (i185) at (8, 2, 3);
  \coordinate (i186) at (8, 3, 1);
  \coordinate (i187) at (8, 3, 2);
  \coordinate (i188) at (8, 4, 1);
  \coordinate (i189) at (8, 4, 2);
  \coordinate (i190) at (8, 5, 1);
  \coordinate (i191) at (8, 6, 1);
  \coordinate (i192) at (9, 1, 1);
  \coordinate (i193) at (9, 1, 2);
  \coordinate (i194) at (9, 1, 3);
  \coordinate (i195) at (9, 2, 1);
  \coordinate (i196) at (9, 2, 2);
  \coordinate (i197) at (9, 2, 3);
  \coordinate (i198) at (9, 3, 1);
  \coordinate (i199) at (9, 3, 2);
  \coordinate (i200) at (9, 4, 1);
  \coordinate (i201) at (9, 5, 1);
  \coordinate (i202) at (10, 1, 1);
  \coordinate (i203) at (10, 1, 2);
  \coordinate (i204) at (10, 1, 3);
  \coordinate (i205) at (10, 2, 1);
  \coordinate (i206) at (10, 2, 2);
  \coordinate (i207) at (10, 3, 1);
  \coordinate (i208) at (10, 3, 2);
  \coordinate (i209) at (10, 4, 1);
  \coordinate (i210) at (11, 1, 1);
  \coordinate (i211) at (11, 1, 2);
  \coordinate (i212) at (11, 2, 1);
  \coordinate (i213) at (11, 2, 2);
  \coordinate (i214) at (11, 3, 1);
  \coordinate (i215) at (11, 4, 1);
  \coordinate (i216) at (12, 1, 1);
  \coordinate (i217) at (12, 1, 2);
  \coordinate (i218) at (12, 2, 1);
  \coordinate (i219) at (12, 3, 1);
  \coordinate (i220) at (13, 1, 1);
  \coordinate (i221) at (13, 1, 2);
  \coordinate (i222) at (13, 2, 1);
  \coordinate (i223) at (14, 1, 1);
  \coordinate (i224) at (14, 2, 1);
  \coordinate (i225) at (15, 1, 1);


  % DEF POINTS
  \coordinate (b0) at (0, 0, 0);
  \coordinate (b1) at (0, 0, 1);
  \coordinate (b2) at (0, 0, 2);
  \coordinate (b3) at (0, 0, 3);
  \coordinate (b4) at (0, 0, 4);
  \coordinate (b5) at (0, 0, 5);
  \coordinate (b6) at (0, 0, 6);
  \coordinate (b7) at (0, 0, 7);
  \coordinate (b8) at (0, 0, 8);
  \coordinate (b9) at (0, 1, 0);
  \coordinate (b10) at (0, 1, 1);
  \coordinate (b11) at (0, 1, 2);
  \coordinate (b12) at (0, 1, 3);
  \coordinate (b13) at (0, 1, 4);
  \coordinate (b14) at (0, 1, 5);
  \coordinate (b15) at (0, 1, 6);
  \coordinate (b16) at (0, 1, 7);
  \coordinate (b17) at (0, 2, 0);
  \coordinate (b18) at (0, 2, 1);
  \coordinate (b19) at (0, 2, 2);
  \coordinate (b20) at (0, 2, 3);
  \coordinate (b21) at (0, 2, 4);
  \coordinate (b22) at (0, 2, 5);
  \coordinate (b23) at (0, 2, 6);
  \coordinate (b24) at (0, 3, 0);
  \coordinate (b25) at (0, 3, 1);
  \coordinate (b26) at (0, 3, 2);
  \coordinate (b27) at (0, 3, 3);
  \coordinate (b28) at (0, 3, 4);
  \coordinate (b29) at (0, 3, 5);
  \coordinate (b30) at (0, 3, 6);
  \coordinate (b31) at (0, 4, 0);
  \coordinate (b32) at (0, 4, 1);
  \coordinate (b33) at (0, 4, 2);
  \coordinate (b34) at (0, 4, 3);
  \coordinate (b35) at (0, 4, 4);
  \coordinate (b36) at (0, 4, 5);
  \coordinate (b37) at (0, 5, 0);
  \coordinate (b38) at (0, 5, 1);
  \coordinate (b39) at (0, 5, 2);
  \coordinate (b40) at (0, 5, 3);
  \coordinate (b41) at (0, 5, 4);
  \coordinate (b42) at (0, 5, 5);
  \coordinate (b43) at (0, 6, 0);
  \coordinate (b44) at (0, 6, 1);
  \coordinate (b45) at (0, 6, 2);
  \coordinate (b46) at (0, 6, 3);
  \coordinate (b47) at (0, 6, 4);
  \coordinate (b48) at (0, 7, 0);
  \coordinate (b49) at (0, 7, 1);
  \coordinate (b50) at (0, 7, 2);
  \coordinate (b51) at (0, 7, 3);
  \coordinate (b52) at (0, 8, 0);
  \coordinate (b53) at (0, 8, 1);
  \coordinate (b54) at (0, 8, 2);
  \coordinate (b55) at (0, 8, 3);
  \coordinate (b56) at (0, 9, 0);
  \coordinate (b57) at (0, 9, 1);
  \coordinate (b58) at (0, 9, 2);
  \coordinate (b59) at (0, 10, 0);
  \coordinate (b60) at (0, 10, 1);
  \coordinate (b61) at (0, 10, 2);
  \coordinate (b62) at (0, 11, 0);
  \coordinate (b63) at (0, 11, 1);
  \coordinate (b64) at (0, 12, 0);
  \coordinate (b65) at (0, 13, 0);
  \coordinate (b66) at (1, 0, 0);
  \coordinate (b67) at (1, 0, 1);
  \coordinate (b68) at (1, 0, 2);
  \coordinate (b69) at (1, 0, 3);
  \coordinate (b70) at (1, 0, 4);
  \coordinate (b71) at (1, 0, 5);
  \coordinate (b72) at (1, 0, 6);
  \coordinate (b73) at (1, 0, 7);
  \coordinate (b74) at (1, 1, 0);
  \coordinate (b75) at (1, 1, 7);
  \coordinate (b76) at (1, 2, 0);
  \coordinate (b77) at (1, 3, 0);
  \coordinate (b78) at (1, 4, 0);
  \coordinate (b79) at (1, 5, 0);
  \coordinate (b80) at (1, 6, 0);
  \coordinate (b81) at (1, 6, 4);
  \coordinate (b82) at (1, 7, 0);
  \coordinate (b83) at (1, 8, 0);
  \coordinate (b84) at (1, 9, 0);
  \coordinate (b85) at (1, 10, 0);
  \coordinate (b86) at (1, 11, 0);
  \coordinate (b87) at (1, 11, 1);
  \coordinate (b88) at (1, 12, 0);
  \coordinate (b89) at (2, 0, 0);
  \coordinate (b90) at (2, 0, 1);
  \coordinate (b91) at (2, 0, 2);
  \coordinate (b92) at (2, 0, 3);
  \coordinate (b93) at (2, 0, 4);
  \coordinate (b94) at (2, 0, 5);
  \coordinate (b95) at (2, 0, 6);
  \coordinate (b96) at (2, 0, 7);
  \coordinate (b97) at (2, 1, 0);
  \coordinate (b98) at (2, 2, 0);
  \coordinate (b99) at (2, 2, 6);
  \coordinate (b100) at (2, 3, 0);
  \coordinate (b101) at (2, 4, 0);
  \coordinate (b102) at (2, 5, 0);
  \coordinate (b103) at (2, 6, 0);
  \coordinate (b104) at (2, 7, 0);
  \coordinate (b105) at (2, 7, 3);
  \coordinate (b106) at (2, 8, 0);
  \coordinate (b107) at (2, 9, 0);
  \coordinate (b108) at (2, 10, 0);
  \coordinate (b109) at (2, 11, 0);
  \coordinate (b110) at (2, 12, 0);
  \coordinate (b111) at (3, 0, 0);
  \coordinate (b112) at (3, 0, 1);
  \coordinate (b113) at (3, 0, 2);
  \coordinate (b114) at (3, 0, 3);
  \coordinate (b115) at (3, 0, 4);
  \coordinate (b116) at (3, 0, 5);
  \coordinate (b117) at (3, 0, 6);
  \coordinate (b118) at (3, 1, 0);
  \coordinate (b119) at (3, 2, 0);
  \coordinate (b120) at (3, 3, 0);
  \coordinate (b121) at (3, 3, 5);
  \coordinate (b122) at (3, 4, 0);
  \coordinate (b123) at (3, 5, 0);
  \coordinate (b124) at (3, 6, 0);
  \coordinate (b125) at (3, 7, 0);
  \coordinate (b126) at (3, 8, 0);
  \coordinate (b127) at (3, 8, 2);
  \coordinate (b128) at (3, 9, 0);
  \coordinate (b129) at (3, 10, 0);
  \coordinate (b130) at (3, 11, 0);
  \coordinate (b131) at (4, 0, 0);
  \coordinate (b132) at (4, 0, 1);
  \coordinate (b133) at (4, 0, 2);
  \coordinate (b134) at (4, 0, 3);
  \coordinate (b135) at (4, 0, 4);
  \coordinate (b136) at (4, 0, 5);
  \coordinate (b137) at (4, 0, 6);
  \coordinate (b138) at (4, 1, 0);
  \coordinate (b139) at (4, 2, 0);
  \coordinate (b140) at (4, 3, 0);
  \coordinate (b141) at (4, 4, 0);
  \coordinate (b142) at (4, 4, 4);
  \coordinate (b143) at (4, 5, 0);
  \coordinate (b144) at (4, 6, 0);
  \coordinate (b145) at (4, 7, 0);
  \coordinate (b146) at (4, 8, 0);
  \coordinate (b147) at (4, 9, 0);
  \coordinate (b148) at (4, 9, 1);
  \coordinate (b149) at (4, 10, 0);
  \coordinate (b150) at (5, 0, 0);
  \coordinate (b151) at (5, 0, 1);
  \coordinate (b152) at (5, 0, 2);
  \coordinate (b153) at (5, 0, 3);
  \coordinate (b154) at (5, 0, 4);
  \coordinate (b155) at (5, 0, 5);
  \coordinate (b156) at (5, 0, 6);
  \coordinate (b157) at (5, 1, 0);
  \coordinate (b158) at (5, 2, 0);
  \coordinate (b159) at (5, 3, 0);
  \coordinate (b160) at (5, 4, 0);
  \coordinate (b161) at (5, 5, 0);
  \coordinate (b162) at (5, 5, 3);
  \coordinate (b163) at (5, 6, 0);
  \coordinate (b164) at (5, 7, 0);
  \coordinate (b165) at (5, 8, 0);
  \coordinate (b166) at (5, 9, 0);
  \coordinate (b167) at (5, 10, 0);
  \coordinate (b168) at (6, 0, 0);
  \coordinate (b169) at (6, 0, 1);
  \coordinate (b170) at (6, 0, 2);
  \coordinate (b171) at (6, 0, 3);
  \coordinate (b172) at (6, 0, 4);
  \coordinate (b173) at (6, 0, 5);
  \coordinate (b174) at (6, 1, 0);
  \coordinate (b175) at (6, 1, 5);
  \coordinate (b176) at (6, 2, 0);
  \coordinate (b177) at (6, 3, 0);
  \coordinate (b178) at (6, 4, 0);
  \coordinate (b179) at (6, 5, 0);
  \coordinate (b180) at (6, 6, 0);
  \coordinate (b181) at (6, 6, 2);
  \coordinate (b182) at (6, 7, 0);
  \coordinate (b183) at (6, 8, 0);
  \coordinate (b184) at (6, 9, 0);
  \coordinate (b185) at (7, 0, 0);
  \coordinate (b186) at (7, 0, 1);
  \coordinate (b187) at (7, 0, 2);
  \coordinate (b188) at (7, 0, 3);
  \coordinate (b189) at (7, 0, 4);
  \coordinate (b190) at (7, 0, 5);
  \coordinate (b191) at (7, 1, 0);
  \coordinate (b192) at (7, 2, 0);
  \coordinate (b193) at (7, 2, 4);
  \coordinate (b194) at (7, 3, 0);
  \coordinate (b195) at (7, 4, 0);
  \coordinate (b196) at (7, 5, 0);
  \coordinate (b197) at (7, 6, 0);
  \coordinate (b198) at (7, 7, 0);
  \coordinate (b199) at (7, 7, 1);
  \coordinate (b200) at (7, 8, 0);
  \coordinate (b201) at (8, 0, 0);
  \coordinate (b202) at (8, 0, 1);
  \coordinate (b203) at (8, 0, 2);
  \coordinate (b204) at (8, 0, 3);
  \coordinate (b205) at (8, 0, 4);
  \coordinate (b206) at (8, 1, 0);
  \coordinate (b207) at (8, 2, 0);
  \coordinate (b208) at (8, 3, 0);
  \coordinate (b209) at (8, 3, 3);
  \coordinate (b210) at (8, 4, 0);
  \coordinate (b211) at (8, 5, 0);
  \coordinate (b212) at (8, 6, 0);
  \coordinate (b213) at (8, 7, 0);
  \coordinate (b214) at (8, 8, 0);
  \coordinate (b215) at (9, 0, 0);
  \coordinate (b216) at (9, 0, 1);
  \coordinate (b217) at (9, 0, 2);
  \coordinate (b218) at (9, 0, 3);
  \coordinate (b219) at (9, 0, 4);
  \coordinate (b220) at (9, 1, 0);
  \coordinate (b221) at (9, 2, 0);
  \coordinate (b222) at (9, 3, 0);
  \coordinate (b223) at (9, 4, 0);
  \coordinate (b224) at (9, 4, 2);
  \coordinate (b225) at (9, 5, 0);
  \coordinate (b226) at (9, 6, 0);
  \coordinate (b227) at (9, 7, 0);
  \coordinate (b228) at (10, 0, 0);
  \coordinate (b229) at (10, 0, 1);
  \coordinate (b230) at (10, 0, 2);
  \coordinate (b231) at (10, 0, 3);
  \coordinate (b232) at (10, 0, 4);
  \coordinate (b233) at (10, 1, 0);
  \coordinate (b234) at (10, 2, 0);
  \coordinate (b235) at (10, 3, 0);
  \coordinate (b236) at (10, 4, 0);
  \coordinate (b237) at (10, 5, 0);
  \coordinate (b238) at (10, 5, 1);
  \coordinate (b239) at (10, 6, 0);
  \coordinate (b240) at (11, 0, 0);
  \coordinate (b241) at (11, 0, 1);
  \coordinate (b242) at (11, 0, 2);
  \coordinate (b243) at (11, 0, 3);
  \coordinate (b244) at (11, 1, 0);
  \coordinate (b245) at (11, 1, 3);
  \coordinate (b246) at (11, 2, 0);
  \coordinate (b247) at (11, 3, 0);
  \coordinate (b248) at (11, 4, 0);
  \coordinate (b249) at (11, 5, 0);
  \coordinate (b250) at (11, 6, 0);
  \coordinate (b251) at (12, 0, 0);
  \coordinate (b252) at (12, 0, 1);
  \coordinate (b253) at (12, 0, 2);
  \coordinate (b254) at (12, 0, 3);
  \coordinate (b255) at (12, 1, 0);
  \coordinate (b256) at (12, 2, 0);
  \coordinate (b257) at (12, 2, 2);
  \coordinate (b258) at (12, 3, 0);
  \coordinate (b259) at (12, 4, 0);
  \coordinate (b260) at (12, 5, 0);
  \coordinate (b261) at (13, 0, 0);
  \coordinate (b262) at (13, 0, 1);
  \coordinate (b263) at (13, 0, 2);
  \coordinate (b264) at (13, 1, 0);
  \coordinate (b265) at (13, 2, 0);
  \coordinate (b266) at (13, 3, 0);
  \coordinate (b267) at (13, 3, 1);
  \coordinate (b268) at (13, 4, 0);
  \coordinate (b269) at (14, 0, 0);
  \coordinate (b270) at (14, 0, 1);
  \coordinate (b271) at (14, 0, 2);
  \coordinate (b272) at (14, 1, 0);
  \coordinate (b273) at (14, 2, 0);
  \coordinate (b274) at (14, 3, 0);
  \coordinate (b275) at (14, 4, 0);
  \coordinate (b276) at (15, 0, 0);
  \coordinate (b277) at (15, 0, 1);
  \coordinate (b278) at (15, 0, 2);
  \coordinate (b279) at (15, 1, 0);
  \coordinate (b280) at (15, 2, 0);
  \coordinate (b281) at (15, 3, 0);
  \coordinate (b282) at (16, 0, 0);
  \coordinate (b283) at (16, 0, 1);
  \coordinate (b284) at (16, 1, 0);
  \coordinate (b285) at (16, 1, 1);
  \coordinate (b286) at (16, 2, 0);
  \coordinate (b287) at (17, 0, 0);
  \coordinate (b288) at (17, 0, 1);
  \coordinate (b289) at (17, 1, 0);
  \coordinate (b290) at (17, 2, 0);
  \coordinate (b291) at (18, 0, 0);
  \coordinate (b292) at (18, 1, 0);
  \coordinate (b293) at (19, 0, 0);
  \coordinate (b294) at (20, 0, 0);

% POINTS STYLE
  \definecolor{pointcolor_Boundarylatticepointsofkpp}{rgb}{ 0.1176,0.5804,0.1176 }
  \tikzstyle{pointstyle_Boundarylatticepointsofkpp} = [fill=pointcolor_Boundarylatticepointsofkpp]


% POINTS STYLE
  \definecolor{pointcolor_Interiorlatticepointsofkpp}{rgb}{ 0.2745,0.7882,0.2745 }
  \tikzstyle{pointstyle_Interiorlatticepointsofkpp} = [fill=pointcolor_Interiorlatticepointsofkpp]

% POINTS STYLE
  \definecolor{pointcolor_Verticesofkpp}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_Verticesofkpp} = [fill=pointcolor_Verticesofkpp]


% FACES STYLE
  \definecolor{facetcolor_kpp}{rgb}{ 0.3197,0.5255,0.3196 }
  \definecolor{edgecolor_kpp}{rgb}{ 0,0,0 }
  \tikzstyle{facetstyle_kpp} = [fill=facetcolor_kpp, fill opacity=0.3,draw=edgecolor_kpp, draw opacity=0.3, line width=0.5 pt, line cap=round, line join=round]

%POINTS
%  \node at (v3) [inner sep=0.5pt, above right, black] {\tiny{$3$}};
  \fill[pointstyle_Verticesofkpp] (v3) circle (3 pt);



% FACES and EDGES and POINTS in the right order
  \draw[fill,facetstyle_kpp] (v3) -- (v2) -- (v1) -- (v3) -- cycle;
  \draw[fill,facetstyle_kpp] (v0) -- (v2) -- (v3) -- (v0) -- cycle;
  \draw[fill,facetstyle_kpp] (v3) -- (v1) -- (v0) -- (v3) -- cycle;


%  % POINTS STYLE
%  \definecolor{pointcolor_kpp}{rgb}{ 1,0,0 }
%  \definecolor{pointcolor_kpp_int}{rgb}{ 1,0,0 }
%  \tikzstyle{pointstyle_kpp} = [fill=pointcolor_kpp]
%  \tikzstyle{pointstyle_kpp_int} = [fill=pointcolor_kpp_int]

\foreach \n in {0,...,294}{
  \fill[pointstyle_Boundarylatticepointsofkpp] (b\n) circle (3 pt);
}
\foreach \n in {0,...,225}{
  \fill[pointstyle_Interiorlatticepointsofkpp] (i\n) circle (2 pt);
}

%FACETS
  \draw[fill,facetstyle_kpp] (v1) -- (v2) -- (v0) -- (v1) -- cycle;

%POINTS
  \node at (v1) [inner sep=0.5pt, above left, black] {\tiny{$(0,\frac{40}{3},0)$}};
%  \fill[pointstyle_Verticesofkpp] (v1) circle (5 pt);
  \node at (v2) [inner sep=1pt, left, black] {\tiny{$(0,0,8)$}};
%  \fill[pointstyle_Verticesofkpp] (v2) circle (5 pt);
  \node at (v0) [inner sep=0.5pt, below, black] {\tiny{$(20,0,0)$}};
%  \fill[pointstyle_Verticesofkpp] (v0) circle (5 pt);


  \draw[black] (v1) circle (7 pt);
  \draw[pointcolor_Boundarylatticepointsofkpp] (b110) circle (7 pt);
  \node at (2,12,0) [inner sep=4pt, right, black] {\tiny{$(2,12,0)$}};


  \draw[fill=gray!30,draw=gray!10] (18,9,-1) -- (12,12,-1) -- (12,11,1) -- (18,8,1) -- cycle;
  \draw[black,->,>=stealth] (15,10,0) -- +(1,2,1);




\end{tikzpicture}


==> img/graph.tikz <==
\begin{tikzpicture}[scale=1]
  \tikzstyle{edge} = [draw,black,-]


  \coordinate (0) at (1,1);
  \coordinate (1) at (0,1);
  \coordinate (2) at (-1,1);
  \coordinate (3) at (-1,0);
  \coordinate (4) at (0,0);
  \coordinate (5) at (1,0);
  \coordinate (6) at (2,0);
  \coordinate (7) at (4,0);
  \coordinate (dots) at (3,0);
  
  \coordinate (bracestart) at (2,0.25);
  \coordinate (braceend) at (4,0.25);
  


  \draw[edge] (0) -- (1) -- (2) -- (3) -- (4) -- (1) -- cycle;

  \draw[edge] (4) -- (5);
  \draw[edge] (5) -- (6);
  \draw[edge] (5) -- (dots);
  \draw[edge] (dots) -- (7);
  
  \node[circle, fill=white] at (dots) {$\dots$};
  
  \foreach \point in {0,1,2,3,4,5,6,7}
    \fill[black] (\point) circle (2pt);
    
  \draw [decoration={brace}, decorate] (bracestart) -- (braceend);
  \node[above] at (3,0.4) {length $k$};
\end{tikzpicture} 


==> img/histfit_vertices.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.5\linewidth} % you might want to change this
\setlength{\myheight}{.55\mywidth} % do not change this


\begin{axis}[%
width=\mywidth, %6.44972222222222in,
height=\myheight, %5.08016666666667in,
scale only axis,
xmin=12537,
xmax=13131,
ymin=0,
ymax=90,
font=\footnotesize,
scaled x ticks = false,
xticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]

\addplot[area legend,forget plot]
 table[row sep=crcr, point meta=\thisrow{c}] {
x	y	c\\
12538	0	1	\\
12538	2	1	\\
12556.5	2	1	\\
12556.5	0	1	\\
12556.5	0	1	\\
12556.5	4	1	\\
12575	4	1	\\
12575	0	1	\\
12575	0	1	\\
12575	3	1	\\
12593.5	3	1	\\
12593.5	0	1	\\
12593.5	0	1	\\
12593.5	7	1	\\
12612	7	1	\\
12612	0	1	\\
12612	0	1	\\
12612	8	1	\\
12630.5	8	1	\\
12630.5	0	1	\\
12630.5	0	1	\\
12630.5	14	1	\\
12649	14	1	\\
12649	0	1	\\
12649	0	1	\\
12649	10	1	\\
12667.5	10	1	\\
12667.5	0	1	\\
12667.5	0	1	\\
12667.5	31	1	\\
12686	31	1	\\
12686	0	1	\\
12686	0	1	\\
12686	41	1	\\
12704.5	41	1	\\
12704.5	0	1	\\
12704.5	0	1	\\
12704.5	42	1	\\
12723	42	1	\\
12723	0	1	\\
12723	0	1	\\
12723	40	1	\\
12741.5	40	1	\\
12741.5	0	1	\\
12741.5	0	1	\\
12741.5	80	1	\\
12760	80	1	\\
12760	0	1	\\
12760	0	1	\\
12760	63	1	\\
12778.5	63	1	\\
12778.5	0	1	\\
12778.5	0	1	\\
12778.5	62	1	\\
12797	62	1	\\
12797	0	1	\\
12797	0	1	\\
12797	90	1	\\
12815.5	90	1	\\
12815.5	0	1	\\
12815.5	0	1	\\
12815.5	84	1	\\
12834	84	1	\\
12834	0	1	\\
12834	0	1	\\
12834	79	1	\\
12852.5	79	1	\\
12852.5	0	1	\\
12852.5	0	1	\\
12852.5	61	1	\\
12871	61	1	\\
12871	0	1	\\
12871	0	1	\\
12871	58	1	\\
12889.5	58	1	\\
12889.5	0	1	\\
12889.5	0	1	\\
12889.5	64	1	\\
12908	64	1	\\
12908	0	1	\\
12908	0	1	\\
12908	45	1	\\
12926.5	45	1	\\
12926.5	0	1	\\
12926.5	0	1	\\
12926.5	27	1	\\
12945	27	1	\\
12945	0	1	\\
12945	0	1	\\
12945	33	1	\\
12963.5	33	1	\\
12963.5	0	1	\\
12963.5	0	1	\\
12963.5	21	1	\\
12982	21	1	\\
12982	0	1	\\
12982	0	1	\\
12982	10	1	\\
13000.5	10	1	\\
13000.5	0	1	\\
13000.5	0	1	\\
13000.5	6	1	\\
13019	6	1	\\
13019	0	1	\\
13019	0	1	\\
13019	2	1	\\
13037.5	2	1	\\
13037.5	0	1	\\
13037.5	0	1	\\
13037.5	6	1	\\
13056	6	1	\\
13056	0	1	\\
13056	0	1	\\
13056	2	1	\\
13074.5	2	1	\\
13074.5	0	1	\\
13074.5	0	1	\\
13074.5	1	1	\\
13093	1	1	\\
13093	0	1	\\
13093	0	1	\\
13093	3	1	\\
13111.5	3	1	\\
13111.5	0	1	\\
13111.5	0	1	\\
13111.5	1	1	\\
13130	1	1	\\
13130	0	1	\\
};

\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{
12537.2397403737	0.881250714356249	\\
12542.8783506771	1.05502851719306	\\
12548.5169609805	1.25844350334142	\\
12554.1555712838	1.49557451217514	\\
12559.7941815872	1.77087209770559	\\
12565.4327918906	2.08915730987335	\\
12571.071402194	2.45561285522585	\\
12576.7100124974	2.87576544836988	\\
12582.3486228007	3.35545819522885	\\
12587.9872331041	3.90081192092283	\\
12593.6258434075	4.51817447392948	\\
12599.2644537109	5.21405720794806	\\
12604.9030640143	5.99505806614951	\\
12610.5416743176	6.86777097007986	\\
12616.180284621	7.83868154626053	\\
12621.8188949244	8.91404960409325	\\
12627.4575052278	10.0997792030947	\\
12633.0961155312	11.4012776073244	\\
12638.7347258345	12.8233049089605	\\
12644.3733361379	14.3698165977429	\\
12650.0119464413	16.0438018425433	\\
12655.6505567447	17.8471207177919	\\
12661.2891670481	19.7803440317751	\\
12666.9277773514	21.8425997758864	\\
12672.5663876548	24.031430493878	\\
12678.2049979582	26.3426660489482	\\
12683.8436082616	28.7703163266953	\\
12689.482218565	31.3064883390623	\\
12695.1208288683	33.9413319771726	\\
12700.7594391717	36.6630182929392	\\
12706.3980494751	39.4577536688589	\\
12712.0366597785	42.309832566738	\\
12717.6752700818	45.2017307394124	\\
12723.3138803852	48.1142398609912	\\
12728.9524906886	51.0266435031363	\\
12734.591100992	53.9169332848678	\\
12740.2297112954	56.762062883826	\\
12745.8683215987	59.5382364538946	\\
12751.5069319021	62.2212268859793	\\
12757.1455422055	64.7867183152505	\\
12762.7841525089	67.21066635806	\\
12768.4227628123	69.4696687919025	\\
12774.0613731156	71.5413388051289	\\
12779.699983419	73.4046725671102	\\
12785.3385937224	75.040402725216	\\
12790.9772040258	76.4313295351794	\\
12796.6158143292	77.5626216806654	\\
12802.2544246325	78.4220794314248	\\
12807.8930349359	79.0003536133805	\\
12813.5316452393	79.2911148957948	\\
12819.1702555427	79.2911691094715	\\
12824.8088658461	79.0005156581149	\\
12830.4474761494	78.4223475292484	\\
12836.0860864528	77.5629929044101	\\
12841.7246967562	76.4317998616779	\\
12847.3633070596	75.0409671078765	\\
12853.001917363	73.4053250260351	\\
12858.6405276663	71.5420725325285	\\
12864.2791379697	69.4704762702055	\\
12869.9177482731	67.2115394878601	\\
12875.5563585765	64.7876485500506	\\
12881.1949688798	62.2222053706115	\\
12886.8335791832	59.5392541635033	\\
12892.4721894866	56.7631107603995	\\
12898.11079979	53.9180023684833	\\
12903.7494100934	51.0277250553388	\\
12909.3880203967	48.1153254780432	\\
12915.0266307001	45.2028124535173	\\
12920.6652410035	42.3109029337405	\\
12926.3038513069	39.4588058413488	\\
12931.9424616103	36.6640460781105	\\
12937.5810719136	33.94232987921	\\
12943.219682217	31.3074515862246	\\
12948.8582925204	28.7712408836312	\\
12954.4969028238	26.343548615104	\\
12960.1355131272	24.0322684891328	\\
12965.7741234305	21.8433913147713	\\
12971.4127337339	19.7810878877987	\\
12977.0513440373	17.8478162795031	\\
12982.6899543407	16.0444490630196	\\
12988.3285646441	14.3704159391801	\\
12993.9671749474	12.8238572840183	\\
12999.6057852508	11.4017843187715	\\
13005.2443955542	10.1002418831915	\\
13010.8830058576	8.91447015499608	\\
13016.521616161	7.83906208256765	\\
13022.1602264643	6.86811376445741	\\
13027.7988367677	5.9953654987938	\\
13033.4374470711	5.21433172045583	\\
13039.0760573745	4.5184185279722	\\
13044.7146676779	3.90102796195529	\\
13050.3532779812	3.35564862131256	\\
13055.9918882846	2.87593258405854	\\
13061.630498588	2.45575893034721	\\
13067.2691088914	2.0892844429483	\\
13072.9077191947	1.7709822836723	\\
13078.5463294981	1.49566961403265	\\
13084.1849398015	1.25852524729167	\\
13089.8235501049	1.05509849084212	\\
13095.4621604083	0.881310367531189	\\
};
\end{axis}
\end{tikzpicture}%

==> img/klee_minty_cube.tikz <==
% polymake for assarf
% Mon Oct 26 10:52:53 2015
% unnamed
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 2,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor_unnamed__1}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (2, 0.5, 1.875);
  \coordinate (v1_unnamed__1) at (2, 1.5, 1.625);
  \coordinate (v2_unnamed__1) at (2, 1.5, 0.375);
  \coordinate (v3_unnamed__1) at (2, 0.5, 0.125);
  \coordinate (v4_unnamed__1) at (0, 0, 0);
  \coordinate (v5_unnamed__1) at (0, 2, 0.5);
  \coordinate (v6_unnamed__1) at (0, 2, 1.5);
  \coordinate (v7_unnamed__1) at (0, 0, 2);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.5,0.5,1 }

  \tikzstyle{facestyle_unnamed__1} = [fill=facetcolor_unnamed__1, fill opacity=0.75, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__1] (v0_unnamed__1) -- (v7_unnamed__1) -- (v4_unnamed__1) -- (v3_unnamed__1) -- (v0_unnamed__1) -- cycle;
  \draw[facestyle_unnamed__1] (v4_unnamed__1) -- (v7_unnamed__1) -- (v6_unnamed__1) -- (v5_unnamed__1) -- (v4_unnamed__1) -- cycle;
  \draw[facestyle_unnamed__1] (v4_unnamed__1) -- (v5_unnamed__1) -- (v2_unnamed__1) -- (v3_unnamed__1) -- (v4_unnamed__1) -- cycle;


  %POINTS
  \fill[pointcolor_unnamed__1] (v4_unnamed__1) circle (1 pt);


  %FACETS
  \draw[facestyle_unnamed__1] (v5_unnamed__1) -- (v6_unnamed__1) -- (v1_unnamed__1) -- (v2_unnamed__1) -- (v5_unnamed__1) -- cycle;


  %POINTS
  \fill[pointcolor_unnamed__1] (v5_unnamed__1) circle (1 pt);


  %FACETS
  \draw[facestyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;


  %POINTS
  \fill[pointcolor_unnamed__1] (v3_unnamed__1) circle (1 pt);
  \fill[pointcolor_unnamed__1] (v2_unnamed__1) circle (1 pt);


  %FACETS
  \draw[facestyle_unnamed__1] (v6_unnamed__1) -- (v7_unnamed__1) -- (v0_unnamed__1) -- (v1_unnamed__1) -- (v6_unnamed__1) -- cycle;


  %POINTS
  \fill[pointcolor_unnamed__1] (v6_unnamed__1) circle (1 pt);
  \fill[pointcolor_unnamed__1] (v7_unnamed__1) circle (1 pt);
  \fill[pointcolor_unnamed__1] (v0_unnamed__1) circle (1 pt);
  \fill[pointcolor_unnamed__1] (v1_unnamed__1) circle (1 pt);


  %FACETS

\end{tikzpicture}


==> img/knapsack_lattice_plot_dim.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%

\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.4\linewidth} % you might want to change this
\setlength{\myheight}{.8\mywidth} % do not change this

\begin{axis}[%
width=\mywidth, %6.4cm,
height=\myheight, %5cm,
scale only axis,
xmin=4,
xmax=20,
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
legend style={at={(0.2,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left, font=\scriptsize, legend columns=4},
]

\addlegendimage{ftitstyle};
\addlegendentry{\ftit};
\addlegendimage{bboxstyle};
\addlegendentry{\bbox};
\addlegendimage{lattestyle};
\addlegendentry{\latte};
\addlegendimage{lattestylealt};
\addlegendentry{\latte{}$^\vee$};
\addlegendimage{nmzstyle};
\addlegendentry{\nmz};
\addlegendimage{nmzstylealt};
\addlegendentry{\nmz{}$^\vee$};
\addlegendimage{projstyle};
\addlegendentry{\proj};

\addplot [ftitstyle]
  table[row sep=crcr]{
4    7.722 \\
5   22.173 \\
6   33.795 \\
7   43.212 \\
8   44.388 \\
9   43.496 \\
10  43.577 \\
11  44.137 \\
12  44.183 \\
13  44.143 \\
14  44.275 \\
15  44.953 \\
16  44.967 \\
17  45.149 \\
18  45.115 \\
19  45.233 \\
20  45.396 \\
};
%\addlegendentry{\ftit};

\addplot [bboxstyle]
  table[row sep=crcr]{
4    0.236 \\ 
5    1.209 \\ 
6    3.861 \\ 
7    8.397 \\ 
8   18.088 \\
9   19.418 \\
10  20.616 \\
11  21.919 \\
12  23.121 \\
13  24.264 \\
14  25.290 \\
15  26.550 \\
16  27.808 \\
17  28.907 \\
18  30.089 \\
19  31.594 \\
20  32.797 \\
};	
%\addlegendentry{\bbox};

\addplot [lattestyle]
  table[row sep=crcr]{
4      0.007 \\   
5      0.015 \\   
6      0.030 \\   
7      0.077 \\   
8      0.188 \\   
9      0.507 \\   
10     1.315 \\   
11     3.521 \\   
12     9.238 \\   
13    24.864 \\  
14    66.012 \\  
15   177.424 \\ 
16   467.912 \\ 
17  1246.255 \\
18  3282.651 \\
};
%\addlegendentry{\latte};

\addplot [lattestylealt]
  table[row sep=crcr]{
4       0.009\\
5       0.027\\
6       0.113\\
7       0.504\\
8       2.120\\
9      11.207\\
10     44.764\\
11    255.896\\
12   2357.660\\
};
%\addlegendentry{\latte{}$^\vee$};

\addplot [projstyle]
  table[row sep=crcr]{
4    0.011\\
5    0.040\\
6    0.090\\
7    0.153\\
8    0.233\\
9    0.319\\
10   0.413\\
11   0.524\\
12   0.639\\
13   0.767\\
14   0.908\\
15   1.053\\
16   1.210\\
17   1.383\\
18   1.571\\
19   1.770\\
20   1.975\\
};
%\addlegendentry{\proj};

\addplot [nmzstyle]
  table[row sep=crcr]{
4    0.011 \\
5    0.193 \\
6    0.070 \\
7    0.148 \\
8    0.287 \\
9    0.365 \\
10   0.434 \\
11   0.502 \\
12   0.587 \\
13   0.689 \\
14  16.999 \\
15  18.982 \\
16  21.059 \\
17  22.979 \\
18  25.063 \\
19  27.296 \\
20  29.629 \\
};
%\addlegendentry{\nmz};

\addplot [nmzstylealt]
  table[row sep=crcr]{
4    0.019\\
5    0.036\\
6    0.047\\
7    0.054\\
8    0.054\\
9    0.060\\
10   0.064\\
11   0.066\\
12   0.069\\
13   0.073\\
14   0.074\\
15   0.077\\
16   0.082\\
17   0.084\\
18   0.084\\
19   0.090\\
20   0.092\\
};
%\addlegendentry{\nmz{}$^\vee$};

\end{axis}
\end{tikzpicture}%


==> img/knapsack_lattice_plot_rhs.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.4\linewidth} % you might want to change this
\setlength{\myheight}{.8\mywidth} % do not change this

\begin{axis}[%
width=\mywidth, %6.4cm,
height=\myheight, %5cm,
scale only axis,
xmin=40,
xmax=200,
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
legend style={empty legend}%{at={(0.74,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [ftitstyle]
  table[row sep=crcr]{
40  0.500   \\   
50  3.331   \\   
60  22.171  \\  
70  116.258 \\ 
80  515.834 \\ 
90  1657.244\\
};
%\addlegendentry{\ftit};

\addplot [bboxstyle]
  table[row sep=crcr]{
40     0.247 \\  
50     0.501 \\  
60     1.193 \\  
70     2.420 \\  
80     4.928 \\  
90     7.766 \\  
100   12.787 \\  
110   20.288 \\ 
120   33.606 \\ 
130   49.113 \\ 
140   64.496 \\ 
150   92.070 \\ 
160  132.536 \\ 
170  177.143 \\
180  222.824 \\
190  291.333 \\
200  387.886 \\
};	
%\addlegendentry{\bbox};

\addplot [lattestyle]
  table[row sep=crcr]{
40   0.012 \\
50   0.014 \\
60   0.013 \\
70   0.014 \\
80   0.013 \\
90   0.014 \\
100  0.013 \\
110  0.012 \\
120  0.015 \\
130  0.013 \\
140  0.013 \\
150  0.013 \\
160  0.014 \\
170  0.013 \\
180  0.014 \\
190  0.012 \\
200  0.014 \\
};
%\addlegendentry{\latte};

\addplot [lattestylealt]
  table[row sep=crcr]{
40   0.028 \\
50   0.028 \\
60   0.027 \\
70   0.027 \\
80   0.027 \\
90   0.030 \\
100  0.027 \\
110  0.028 \\
120  0.028 \\
130  0.028 \\
140  0.029 \\
150  0.028 \\
160  0.029 \\
170  0.027 \\
180  0.029 \\
190  0.028 \\
200  0.028 \\
};
%\addlegendentry{\latte *};

\addplot [projstyle]
  table[row sep=crcr]{
40    0.011\\
50    0.023\\
60    0.039\\
70    0.063\\
80    0.100\\
90    0.152\\
100   0.216\\
110   0.305\\
120   0.414\\
130   0.556\\
140   0.727\\
150   0.943\\
160   1.229\\
170   1.549\\
180   1.907\\
190   2.352\\
200   2.880\\
};
%\addlegendentry{\projection};

\addplot [nmzstyle]
  table[row sep=crcr]{
40   0.048 \\
50   0.024 \\
60   0.212 \\
70   0.069 \\
80   0.121 \\
90   0.197 \\
100  0.329 \\
110  0.523 \\
120  0.745 \\
130  1.173 \\
140  1.689 \\
150  2.304 \\
160  3.147 \\
170  4.395 \\
180  5.553 \\
190  7.214 \\
200  9.235 \\
};
%\addlegendentry{\normaliz};

\addplot [nmzstylealt]
  table[row sep=crcr]{
40    0.007 \\
50    0.014 \\
60    0.039 \\
70    0.080 \\
80    0.160 \\
90    0.300 \\
100   0.555 \\
110   0.931 \\
120   1.499 \\
130   2.342 \\
140   3.473 \\
150   5.120 \\
160   7.150 \\
170  10.116 \\
180  13.457 \\
190  18.045 \\
200  24.116 \\
};
%\addlegendentry{\normaliz *};

\end{axis}
\end{tikzpicture}%


==> img/knapsack_lattice_plot_rhs_normaliz_fine.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.90\linewidth} % you might want to change this
\setlength{\myheight}{.27\linewidth} % do not change this

\begin{axis}[%
width=\mywidth, %6.4cm,
height=\myheight, %5cm,
scale only axis,
xmin=40,
xmax=200,
ymode=log,
ymin=0.009,
ymax=10000,
yminorticks=true,
legend style={empty legend}%{at={(0.74,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,mark=diamond*,mark options={solid,fill=black}]
  table[row sep=crcr]{
40	0.034	\\
41	2.964	\\
42	0.262	\\
43	3.728	\\
44	0.506	\\
45	0.302	\\
46	1.248	\\
47	5.674	\\
48	0.128	\\
49	6.944	\\
50	0.38	\\
51	2.776	\\
52	0.122	\\
53	10.3	\\
54	0.92	\\
55	2.456	\\
56	0.826	\\
57	4.764	\\
58	3.9	\\
59	17.346	\\
60	0.162	\\
61	20.278	\\
62	5.272	\\
63	7.802	\\
64	1.586	\\
65	0.53	\\
66	2.464	\\
67	32.654	\\
68	4.322	\\
69	12.576	\\
70	2.008	\\
71	42.984	\\
72	0.94	\\
73	47.534	\\
74	12.746	\\
75	3.582	\\
76	7.226	\\
77	61.826	\\
78	0.566	\\
79	70.318	\\
80	0.96	\\
81	26.46	\\
82	20.828	\\
83	89.66	\\
84	3.99	\\
85	20.156	\\
86	26.296	\\
87	36.81	\\
88	7.5	\\
89	127.388	\\
90	2.268	\\
91	12.764	\\
92	18.552	\\
93	51.616	\\
94	41.248	\\
95	35.03	\\
96	3.86	\\
97	198.48	\\
98	50.474	\\
99	70.778	\\
100	5.714	\\
101	233.962	\\
102	21.24	\\
103	268.51	\\
104	1.672	\\
105	19.564	\\
106	74.63	\\
107	315.996	\\
108	13.614	\\
109	345.962	\\
110	18.002	\\
111	127.668	\\
112	24.468	\\
113	412.434	\\
114	35.376	\\
115	89.588	\\
116	58.582	\\
117	14.31	\\
118	126.696	\\
119	538.546	\\
120	2.562	\\
121	582.87	\\
122	151.106	\\
123	206.77	\\
124	83.86	\\
125	137.05	\\
126	58.236	\\
127	745.1	\\
128	48.436	\\
129	260.406	\\
130	3.906	\\
131	864.33	\\
132	36.52	\\
133	939.416	\\
134	238.374	\\
135	68.404	\\
136	65.92	\\
137	1082.046	\\
138	91.022	\\
139	1170.554	\\
140	30.944	\\
141	415.588	\\
142	322.074	\\
143	113.644	\\
144	28.494	\\
145	284.846	\\
146	367.374	\\
147	512.538	\\
148	195.822	\\
149	1671.854	\\
150	29.026	\\
151	1764.066	\\
152	113.236	\\
153	617.59	\\
154	476.308	\\
155	407.436	\\
156	8.436	\\
157	2135.794	\\
158	536.004	\\
159	748.236	\\
160	29.546	\\
161	2431.85	\\
162	202.84	\\
163	2567.23	\\
164	329.82	\\
165	179.696	\\
166	701.116	\\
167	2935.16	\\
168	62.128	\\
169	257.516	\\
170	154.436	\\
171	1091.944	\\
172	407.908	\\
173	3419.998	\\
174	288.95	\\
175	719.814	\\
176	234.904	\\
177	1261.562	\\
178	971.3	\\
179	4085.766	\\
180	36.212	\\
181	4327.238	\\
182	93.2	\\
183	1486.554	\\
184	288.268	\\
185	963.794	\\
186	400.79	\\
187	5115.882	\\
188	648.202	\\
189	1765.596	\\
190	272.892	\\
191	5608.692	\\
};
%\addlegendentry{\normaliz};

\end{axis}
\end{tikzpicture}%


==> img/knapsack_plot.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

\setlength{\mywidth}{.39\linewidth} % you might want to change this
\setlength{\myheight}{.8\mywidth} % do not change this

\begin{axis}[%
width=\mywidth, %6.4cm,
height=\myheight, %5cm,
scale only axis,
xmin=40,
xmax=100,
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
legend style={at={(0.6,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left, legend columns=2}
]

%\addlegendimage{bbstyle};
%\addlegendentry{\bb};
%\addlegendimage{cddstyle};
%\addlegendentry{\cdd};
%\addlegendimage{lrsstyle};
%\addlegendentry{\lrs};
%\addlegendimage{nmzstyle};
%\addlegendentry{\nmz};
%\addlegendimage{portastyle};
%\addlegendentry{\porta};
%\addlegendimage{pplstyle};
%\addlegendentry{\ppl};

\addplot [bbstyle]
  table[row sep=crcr]{
40        0.358\\
50        1.268\\
60        4.273\\
70       15.039\\
80       42.077\\
90      136.823\\
100     355.191\\
};	
%\addlegendentry{\bb};

\addplot [cddstyle]
  table[row sep=crcr]{
40         5.667 \\
50        30.601 \\
60       126.978 \\
70       447.216 \\
80      1352.025 \\
90      3594.319 \\
100     8737.240 \\
};
%\addlegendentry{\cdd};

\addplot [lrsstyle]
  table[row sep=crcr]{
40         27.849 \\
50        213.319 \\
60       1163.065 \\
70       4957.700 \\
};
%\addlegendentry{\lrs};

\addplot [nmzstyle]
  table[row sep=crcr]{
40       0.565\\
50       2.377\\
60       8.096\\
70      26.586\\
80      74.743\\
90     194.972\\
100    421.936\\
};
%\addlegendentry{\nmz};

\addplot [pplstyle]
  table[row sep=crcr]{
40      0.048 \\
50      0.123 \\
60      0.274 \\
70      0.657 \\
80      1.361 \\
90      3.472 \\
100     8.084 \\
};
%\addlegendentry{\ppl};

\addplot [portastyle]
  table[row sep=crcr]{
40      0.195  \\
50      0.685  \\
60      1.868  \\
70      5.363  \\
80     12.614  \\
90     37.579  \\
100    96.675  \\
};
%\addlegendentry{\porta};

\end{axis}
\end{tikzpicture}%

==> img/knapsack_plot_bb.tikz <==
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.4cm,
height=5cm,
scale only axis,
xmin=40,
xmax=100,
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
legend style={at={(0.74,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,mark=*,mark options={solid,fill=red}]
  table[row sep=crcr]{
40         0.338 \\
50         1.183 \\
60         4.015 \\
70        13.709 \\
80        41.567 \\
90       127.187 \\
100      375.348 \\
};	
\addlegendentry{\bb};

\addplot [color=blue,solid,mark=square*,mark options={solid,fill=blue}]
  table[row sep=crcr]{
40        0.203 \\
50        0.544 \\
60        1.113 \\
70        2.886 \\
80        7.051 \\
90       16.603 \\
100      35.448 \\
};
\addlegendentry{\bb (random)};

\addplot [color=mycolor1,solid,mark=triangle*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{
40        0.042 \\
50        0.127 \\
60        0.340 \\
70        1.144 \\
80        3.370 \\
90        9.551 \\
100      22.987 \\
};
\addlegendentry{\bb (good)};


\end{axis}
\end{tikzpicture}%


==> img/knapsack_plot_best.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

\setlength{\mywidth}{.39\linewidth} % you might want to change this
\setlength{\myheight}{.8\mywidth} % do not change this

\begin{axis}[%
width=\mywidth, %6.4cm,
height=\myheight, %5cm,
scale only axis,
xmin=40,
xmax=100,
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
legend style={at={(0.4,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left, legend columns=3}
]

\addlegendimage{bbstyle};
\addlegendentry{\bb};
\addlegendimage{cddstyle};
\addlegendentry{\cdd};
\addlegendimage{lrsstyle};
\addlegendentry{\lrs};
\addlegendimage{nmzstyle};
\addlegendentry{\nmz};
\addlegendimage{portastyle};
\addlegendentry{\porta};
\addlegendimage{pplstyle};
\addlegendentry{\ppl};

\addplot [bbstyle]
  table[row sep=crcr]{
40       0.054\\
50       0.140\\
60       0.363\\
70       1.188\\
80       3.457\\
90       9.689\\
100     23.175\\
};	
%\addlegendentry{\bb};

\addplot [cddstyle]
  table[row sep=crcr]{
40         5.667 \\
50        30.601 \\
60       126.978 \\
70       447.216 \\
80      1352.025 \\
90      3594.319 \\
100     8737.240 \\
};
%\addlegendentry{\cdd};

\addplot [lrsstyle]
  table[row sep=crcr]{
40         2.108 \\
50         9.002 \\
60        32.371 \\
70       111.586 \\
80       287.381 \\
90       599.524 \\
100      987.394 \\
};
%\addlegendentry{\lrs};

\addplot [nmzstyle]
  table[row sep=crcr]{
40       0.565\\
50       2.377\\
60       8.096\\
70      26.586\\
80      74.743\\
90     194.972\\
100    421.936\\
};
%\addlegendentry{\nmz};

\addplot [pplstyle]
  table[row sep=crcr]{
40      0.048 \\
50      0.123 \\
60      0.274 \\
70      0.657 \\
80      1.361 \\
90      3.472 \\
100     8.084 \\
};
%\addlegendentry{\ppl};

\addplot [portastyle]
  table[row sep=crcr]{
40      0.076 \\
50      0.213 \\
60      0.349 \\
70      0.685 \\
80      0.854 \\
90      2.278 \\
100     4.443 \\
};
%\addlegendentry{\porta};

\end{axis}
\end{tikzpicture}%

==> img/knapsack_plot_lrs.tikz <==
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.4cm,
height=5cm,
scale only axis,
xmin=40,
xmax=100,
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
legend style={at={(0.74,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,mark=*,mark options={solid,fill=red}]
  table[row sep=crcr]{
40         26.732 \\
50        212.230 \\
60       1161.387 \\
70       5118.072 \\
};	
\addlegendentry{\lrs};

\addplot [color=blue,solid,mark=square*,mark options={solid,fill=blue}]
  table[row sep=crcr]{
40        1.742 \\
50        9.097 \\
60       25.317 \\
70       61.977 \\
80      150.692 \\
90      331.998 \\
100     707.753 \\
};
\addlegendentry{\lrs (random)};

\end{axis}
\end{tikzpicture}%

==> img/matching_lattice.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.4\linewidth} % you might want to change this
\setlength{\myheight}{.8\mywidth} % do not change this

\begin{axis}[%
width=\mywidth, %6.4cm,
height=\myheight, %5cm,
scale only axis,
xmin=4,
xmax=16,
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
legend style={at={(0.55,1.02)},anchor=north west,draw=black,fill=white,legend cell align=left, font=\scriptsize, legend columns=2}
]

\addlegendimage{ftitstyle};
\addlegendentry{\ftit};
\addlegendimage{azovestyle};
\addlegendentry{\azove};
\addlegendimage{bboxstyle};
\addlegendentry{\bbox};
\addlegendimage{lattestyle};
\addlegendentry{\latte};
\addlegendimage{lattestylealt};
\addlegendentry{\latte{}$^\vee$};
\addlegendimage{nmzstyle};
\addlegendentry{\nmz};
\addlegendimage{nmzstylealt};
\addlegendentry{\nmz{}$^\vee$};
\addlegendimage{projstyle};
\addlegendentry{\proj};

\addplot [ftitstyle]
  table[row sep=crcr]{
4      0.004 \\
5      0.004 \\
6      0.008 \\
7      0.184 \\
8     12.058 \\
9   1557.383 \\
};
%\addlegendentry{\ftit};

\addplot [bboxstyle]
  table[row sep=crcr]{
4      0.005 \\ 
5      0.051 \\ 
6      2.430 \\ 
7    281.244 \\ 
8   6138.776 \\
};	
%\addlegendentry{\bbox};

\addplot [lattestyle]
  table[row sep=crcr]{
4        0.028\\   
5        0.450\\   
6       13.195\\   
7      531.014\\   
};
%\addlegendentry{\latte};

\addplot [lattestylealt]
  table[row sep=crcr]{
4        0.07\\   
5       16.865\\   
};
%\addlegendentry{\latte{}$^\vee$};

\addplot [projstyle]
  table[row sep=crcr]{
4     0.002\\
5     0.009\\
6     0.059\\
7     0.507\\
8     4.306\\
9    60.759\\
};
%\addlegendentry{\projection};

\addplot [nmzstyle]
  table[row sep=crcr]{
4      0.001 \\
5      0.006 \\
6      0.093 \\
7   1782.251 \\
};
%\addlegendentry{\normaliz};

\addplot [nmzstylealt]
  table[row sep=crcr]{
4    0.001 \\
5    0.003 \\
6    0.008 \\
7    0.072 \\
8    2.163 \\
9   95.743 \\
10 558.374 \\
};
%\addlegendentry{\normaliz{}^$\vee$};

\addplot [azovestyle]
  table[row sep=crcr]{
4    0.001 \\
5    0.001 \\
6    0.003 \\
7    0.004 \\
8    0.004 \\
9    0.004 \\
10   0.009 \\
11   0.017 \\
12   0.062 \\
13   0.236 \\
14   1.046 \\
15   4.696 \\
16  23.224 \\
};
%\addlegendentry{\azove};

\end{axis}
\end{tikzpicture}%


==> img/non_sym_cut.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.4cm,
height=5cm,
scale only axis,
xmin=0,
xmax=14,
ymode=log,
ymin=0.001,
ymax=12000,
yminorticks=true,
legend style={at={(0.71,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addlegendimage{bbstyle};
\addlegendentry{\bb};
\addlegendimage{cddstyle};
\addlegendentry{\cdd};
\addlegendimage{lrsstyle};
\addlegendentry{\lrs};
\addlegendimage{nmzstyle};
\addlegendentry{\nmz\!\!$_6$};
\addlegendimage{portastyle};
\addlegendentry{\porta};
\addlegendimage{pplstyle};
\addlegendentry{\ppl};

\addplot [bbstyle]
  table[row sep=crcr]{
0	 0.008\\
1	 0.030\\
2	 0.168\\
3	 1.250\\
4 	14.411\\
};	
%\addlegendentry{\bb};

\addplot [cddstyle]
  table[row sep=crcr]{
0	  0.005\\
1	  0.015\\
2	  0.050\\
3	  0.184\\
4	  0.700\\
5	  2.877\\
6	 12.086\\
7	 50.064\\
8	210.074\\
9	974.681\\
};
%\addlegendentry{\cdd};

\addplot [lrsstyle]
  table[row sep=crcr]{
0	   0.005\\
1	   0.060\\
2	   0.937\\
3	  18.195\\
4	 329.093\\
5	7699.132\\
};
%\addlegendentry{\lrs};

\addplot [pplstyle]
  table[row sep=crcr]{
0       0.001\\
1       0.002\\
2       0.004\\
3       0.008\\
4       0.018\\
5       0.043\\
6       0.110\\
7       0.298\\
8       0.890\\
9       3.182\\
10     12.680\\
11     53.547\\
12    216.302\\
13   1148.847\\
14   3641.770\\
};
%\addlegendentry{\ppl};

\addplot [nmzstyle]
  table[row sep=crcr]{
0        0.001\\
1        0.002\\
2        0.005\\
3        0.010\\
4        0.021\\
5        0.047\\
6        0.114\\
7        0.293\\
8        0.841\\
9        2.799\\
10      10.233\\
11      42.461\\
12     181.790\\
13     952.263\\
14    4843.120\\
};
%\addlegendentry{\nmz\!\!$_6$};

\addplot [portastyle]
  table[row sep=crcr]{
0      0.065 \\
1      0.089 \\
2      0.107 \\
3      0.246 \\
4      0.916 \\
5      7.980 \\
6     98.987 \\
7   1810.960 \\
};
%\addlegendentry{\porta};

\end{axis}
\end{tikzpicture}%


==> img/plot_rbox_4ti2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

% to keep aspect ratio
%\setlength{\mywidth}{.3\linewidth} % you might want to change this
\setlength{\myheight}{.8\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,
height=\myheight,
scale only axis,
xmin=1,
xmax=90,%100,
ymode=log,
ymin=0.1,
ymax=1000000,
yminorticks=true,
legend style={empty legend}%{at={(0.74,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,draw=none,solid,mark=*,mark options={solid,fill=red}]
  table[row sep=crcr]{
1     9.4999999999   \\
2     38.03          \\
3     704.33         \\
4     28.78          \\
5     51.42          \\
6     47.590000000   \\
7     37.99          \\
8     5.4799999999   \\
9     16.749999999   \\
10    9.8100000000   \\
11    1.3200000000   \\
12    2011.35        \\
13    1170.15        \\
14    45.789999999   \\
15    458977.51      \\
16    3.1300000000   \\
17    19.809999999   \\
18    19.960000000   \\
19    2.1899999999   \\
20    154.13000000   \\
21    6.3999999999   \\
22    0.7200000000   \\
23    1.9199999999   \\
24    633.96999999   \\
25    6.7300000000   \\
26    2.0300000000   \\
27    23.869999999   \\
28    634.97999999   \\
29    4.8300000000   \\
30    693.93999999   \\
31    311.62999999   \\
32    1.5600000000   \\
33    23.220000000   \\
34    1776.9299999   \\
35    29.990000000   \\
36    2.7999999999   \\
37    16.969999999   \\
38    3.5199999999   \\
39    7.2499999999   \\
40    5.7900000000   \\
41    1.2600000000   \\
42    11541.33       \\
43    10.280000000   \\
44    2.9299999999   \\
45    1.6500000000   \\
46    1.8000000000   \\
47    5.5899999999   \\
48    43.550000000   \\
49    22.069999999   \\
50    425.28000000   \\
51    1500.84        \\
52    3239.1299999   \\
53    14.860000000   \\
54    8.5200000000   \\
55    4.1699999999   \\
56    45.62          \\
57    57.290000000   \\
58    5.9099999999   \\
59    505.11000000   \\
60    2.6299999999   \\
61    1.6499999999   \\
62    123.18000000   \\
63    171.73         \\
64    34.350000000   \\
65    15.319999999   \\
66    5.1600000000   \\
67    1.1599999999   \\
68    92.349999999   \\
69    4.2900000000   \\
70    4.0799999999   \\
71    1.2499999999   \\
72    6.6700000000   \\
73    18.980000000   \\
74    119.65         \\
75    269.44999999   \\
76    52726.720000   \\
77    11.939999999   \\
78    1.7699999999   \\
79    10.740000000   \\
80    2.3300000000   \\
81    4.4299999998   \\
82    1.2600000000   \\
83    601.52999999   \\
84    1114.3900000   \\
85    3.1900000000   \\
86    118.67000000   \\
87    409631.05      \\
};
%\addlegendentry{\ftit};


\end{axis}
\end{tikzpicture}%


==> img/plot_rbox_nmz_flags.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.16863,0.50588,0.33725}%
%
\begin{tikzpicture}

% to keep aspect ratio
%\setlength{\mywidth}{.3\linewidth} % you might want to change this
\setlength{\myheight}{.8\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,
height=\myheight,
scale only axis,
xmin=1,
xmax=90,
ymode=log,
ymin=0.005,
ymax=1000,
yminorticks=true,
legend style={empty legend}%{at={(0.74,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,draw=none,solid,mark=*,mark options={solid,fill=red}]
  table[row sep=crcr]{
1     0.0600000000000023    \\
2     0.570000000000002     \\
3     0.379999999999995     \\
4     0.0199999999999818    \\
5     0.189999999999998     \\
6     0.0499999999999829    \\
7     0.0400000000000205    \\
8     0.0800000000000125    \\
9     0.0400000000000205    \\
10    0.0300000000000011    \\
11    0.00999999999999091   \\
12    0.0199999999999818    \\
13    0.120000000000005     \\
14    0.71999999999998      \\
15    0.0600000000000023    \\
16    0.0200000000000102    \\
17    0.110000000000014     \\
18    0.0300000000000011    \\
19    0.0199999999999818    \\
20    0.00999999999999091   \\
21    0.0300000000000011    \\
22    0.0200000000000102    \\
23    0.0199999999999818    \\
24    55.46                 \\
25    0.109999999999985     \\
26    0.0400000000000205    \\
27    0.0500000000000114    \\
28    0.0300000000000011    \\
29    0.0699999999999932    \\
30    0.0400000000000205    \\
31    7.86000000000001      \\
32    0.039999999999992     \\
33    0.0199999999999818    \\
34    0.449999999999989     \\
35    0.0700000000000216    \\
36    0.0300000000000011    \\
37    0.0199999999999818    \\
38    0.0700000000000216    \\
39    0.00999999999999091   \\
40    0.039999999999992     \\
41    0.0199999999999818    \\
42    0.109999999999985     \\
43    0.0400000000000205    \\
44    2.44999999999999      \\
45    0.0200000000000102    \\
46    0.0300000000000011    \\
47    0.0300000000000011    \\
48    0.0200000000000102    \\
49    0.110000000000014     \\
50    0.0200000000000102    \\
51    2.96000000000001      \\
52    0.0400000000000205    \\
53    0.0299999999999727    \\
54    0.109999999999957     \\
55    0.0699999999999932    \\
56    0.0199999999999818    \\
57    0.0299999999999727    \\
58    0.0199999999999818    \\
59    0.20999999999998      \\
60    0.00999999999999091   \\
61    0.0100000000000477    \\
62    0.0400000000000205    \\
63    0.0500000000000114    \\
64    0.0799999999999841    \\
65    0.0299999999999727    \\
66    0.0299999999999727    \\
67    0.0299999999999727    \\
68    0.0299999999999727    \\
69    0.0600000000000023    \\
70    0.0699999999999932    \\
71    0.0299999999999727    \\
72    52.85                 \\
73    0.0400000000000205    \\
74    0.539999999999964     \\
75    0.0500000000000114    \\
76    0.740000000000018     \\
77    0.07000000000005      \\
78    0.00999999999999091   \\
79    0.0400000000000205    \\
80    0.110000000000014     \\
81    0.0200000000000387    \\
82    0.0100000000000477    \\
83    0.0299999999999727    \\
84    0.0600000000000023    \\
85    0.0199999999999818    \\
86    0.0199999999999818    \\
87    0.0300000000000296    \\
};

% \addlegendentry{\nmz{}$^\vee$};
      
      
\end{axis}
\end{tikzpicture}%
      
      
      
      
      
      
      


==> img/rbox_lattice_plot_bbox.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=20,
xmax=70,
xmajorgrids,
ymin=4,
ymax=9,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
20	4	   0.082\\
20	5	   0.756\\
20	6	   4.298\\
20	7	  20.466\\
20	8	  89.321\\
20	9	 473.808\\
30	4	   0.130\\
30	5	   1.439\\
30	6	  11.853\\
30	7	  52.392\\
30	8	 270.244\\
30	9	1005.608\\
40	4	   0.154\\
40	5	   2.548\\
40	6	  18.827\\
40	7	 144.850\\
40	8	 679.447\\
40	9	3511.637\\
50	4	   0.190\\
50	5	   3.116\\
50	6	  34.396\\
50	7	 236.414\\
50	8	1693.210\\
50	9	3600    \\
60	4	   0.207\\
60	5	   3.766\\
60	6	  47.261\\
60	7	 400.435\\
60	8	2929.315\\
60	9	3600    \\
70	4	   0.213\\
70	5	   4.845\\
70	6	  63.581\\
70	7	 581.584\\
70	8	3600    \\
70	9	3600    \\
};
\end{axis}
\end{tikzpicture}%

==> img/rbox_lattice_plot_latte.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=20,
xmax=70,
xmajorgrids,
ymin=4,
ymax=9,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
20	4	  1.798 \\
20	5	438.684 \\
20	6	3600    \\
20	7	3600    \\
20	8	3600    \\
20	9	3600    \\
30	4	  1.639 \\
30	5	612.918 \\
30	6	3600    \\
30	7	3600    \\
30	8	3600    \\
30	9	3600    \\
40	4	  1.419 \\
40	5	534.548 \\
40	6	3600    \\
40	7	3600    \\
40	8	3600    \\
40	9	3600    \\
50	4	  1.357 \\
50	5	588.029 \\
50	6	3600    \\
50	7	3600    \\
50	8	3600    \\
50	9	3600    \\
60	4	  1.405 \\
60	5	507.007 \\
60	6	3600    \\
60	7	3600    \\
60	8	3600    \\
60	9	3600    \\
70	4	  1.172 \\
70	5	404.041 \\
70	6	3600    \\
70	7	3600    \\
70	8	3600    \\
70	9	3600    \\
};
\end{axis}
\end{tikzpicture}%

==> img/rbox_lattice_plot_latte_flags.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=20,
xmax=70,
xmajorgrids,
ymin=4,
ymax=9,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
20	4	0.252    \\
20	5	3.111    \\
20	6	49.751   \\
20	7	801.512  \\
20	8	3600     \\
20	9	3600     \\
30	4	0.375    \\
30	5	4.651    \\
30	6	122.619  \\
30	7	3016.324 \\
30	8	3600     \\
30	9	3600     \\
40	4	0.49     \\
40	5	6.69     \\
40	6	154.804  \\
40	7	3600     \\
40	8	3600     \\
40	9	3600     \\
50	4	0.512    \\
50	5	8.114    \\
50	6	235.039  \\
50	7	3600     \\
50	8	3600     \\
50	9	3600     \\
60	4	0.569    \\
60	5	9.516    \\
60	6	281.204  \\
60	7	3600     \\
60	8	3600     \\
60	9	3600     \\
70	4	0.672    \\
70	5	11.017   \\
70	6	338.06   \\
70	7	3600     \\
70	8	3600     \\
70	9	3600     \\
};
\end{axis}
\end{tikzpicture}%

==> img/rbox_lattice_plot_normaliz.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=20,
xmax=70,
xmajorgrids,
ymin=4,
ymax=9,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
20	4	  0.002 \\
20	5	  0.005 \\
20	6	  0.017 \\
20	7	  0.098 \\
20	8	  1.068 \\
20	9	  5.256 \\
30	4	  0.003 \\
30	5	  0.007 \\
30	6	  0.040 \\
30	7	  0.426 \\
30	8	  3.214 \\
30	9	 50.533 \\
40	4	  0.004 \\
40	5	  0.013 \\
40	6	  0.085 \\
40	7	  0.782 \\
40	8	  8.565 \\
40	9	129.305 \\
50	4	  0.006 \\
50	5	  0.020 \\
50	6	  0.129 \\
50	7	  1.307 \\
50	8	 16.734 \\
50	9	234.613 \\
60	4	  0.006 \\
60	5	  0.022 \\
60	6	  0.175 \\
60	7	  1.941 \\
60	8	 24.145 \\
60	9	474.163 \\
70	4	  0.005 \\
70	5	  0.025 \\
70	6	  0.237 \\
70	7	  2.392 \\
70	8	 34.041 \\
70	9	626.180 \\
};
\end{axis}
\end{tikzpicture}%

==> img/rbox_lattice_plot_normaliz_flags.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=20,
xmax=70,
xmajorgrids,
ymin=4,
ymax=9,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
20	4	0.103     \\
20	5	110.524   \\
20	6	3600      \\
20	7	3600      \\
20	8	3600      \\
20	9	3600      \\
30	4	0.2       \\
30	5	2314.403  \\
30	6	3600      \\
30	7	3600      \\
30	8	3600      \\
30	9	3600      \\
40	4	0.171     \\
40	5	3600      \\
40	6	3600      \\
40	7	3600      \\
40	8	3600      \\
40	9	3600      \\
50	4	0.221     \\
50	5	3600      \\
50	6	3600      \\
50	7	3600      \\
50	8	3600      \\
50	9	3600      \\
60	4	0.22      \\
60	5	3600      \\
60	6	3600      \\
60	7	3600      \\
60	8	3600      \\
60	9	3600      \\
70	4	0.231     \\
70	5	3600      \\
70	6	3600      \\
70	7	3600      \\
70	8	3600      \\
70	9	3600      \\
};
\end{axis}
\end{tikzpicture}%

==> img/rbox_lattice_plot_projection.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=20,
xmax=70,
xmajorgrids,
ymin=4,
ymax=9,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
20	4	   0.013 \\
20	5	   0.100 \\
20	6	   0.450 \\
20	7	   1.369 \\
20	8	   3.414 \\
20	9	   7.490 \\
30	4	   0.023 \\
30	5	   0.232 \\
30	6	   1.806 \\
30	7	   9.502 \\
30	8	  41.705 \\
30	9	 151.081 \\
40	4	   0.029 \\
40	5	   0.462 \\
40	6	   3.945 \\
40	7	  28.062 \\
40	8	 158.855 \\
40	9	 219.040 \\
50	4	   0.035 \\
50	5	   0.621 \\
50	6	   6.306 \\
50	7	  57.688 \\
50	8	 138.180 \\
50	9	 248.157 \\
60	4	   0.042 \\
60	5	   0.762 \\
60	6	  10.476 \\
60	7	 102.579 \\
60	8	 148.227 \\
60	9	 769.460 \\
70	4	   0.040 \\
70	5	   1.032 \\
70	6	  14.247 \\
70	7	 149.536 \\
70	8	 223.361 \\
70	9	1017.670 \\
};
\end{axis}
\end{tikzpicture}%

==> img/rhombicosidodecahedron.tikz <==
% polymake for lorenz
% Mon Jul 28 11:55:23 2014
% p

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(-0.1cm,-0.1cm)},
                    scale = 1.2,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor_p}{rgb}{ 0.8, 0.3, 0.3 }
  \tikzstyle{pointstyle_p} = [fill=pointcolor_p]


  % DEF POINTS
  \coordinate (v0) at (0.5, 2.11803, 0.5);
  \coordinate (v1) at (-0.5, 2.11803, 0.5);
  \coordinate (v2) at (0.5, 2.11803, -0.5);
  \coordinate (v3) at (0.809017, 1.61803, 1.30902);
  \coordinate (v4) at (-0.5, 2.11803, -0.5);
  \coordinate (v5) at (-0.809017, 1.61803, 1.30902);
  \coordinate (v6) at (1.30902, 1.80902, 0);
  \coordinate (v7) at (-1.61803, 1.30902, 0.809017);
  \coordinate (v8) at (1.61803, 1.30902, -0.809017);
  \coordinate (v9) at (0.809017, 1.61803, -1.30902);
  \coordinate (v10) at (0, 1.30902, 1.80902);
  \coordinate (v11) at (1.61803, 1.30902, 0.809017);
  \coordinate (v12) at (-0.5, 0.5, 2.11803);
  \coordinate (v13) at (-1.30902, 1.80902, 0);
  \coordinate (v14) at (-1.30902, 0.809017, 1.61803);
  \coordinate (v15) at (-1.61803, 1.30902, -0.809017);
  \coordinate (v16) at (-0.809017, 1.61803, -1.30902);
  \coordinate (v17) at (-2.11803, 0.5, -0.5);
  \coordinate (v18) at (2.11803, 0.5, -0.5);
  \coordinate (v19) at (0.5, 0.5, 2.11803);
  \coordinate (v20) at (-1.30902, 0.809017, -1.61803);
  \coordinate (v21) at (-1.30902, -0.809017, 1.61803);
  \coordinate (v22) at (-1.80902, 0, 1.30902);
  \coordinate (v23) at (-1.61803, -1.30902, 0.809017);
  \coordinate (v24) at (-0.5, -0.5, 2.11803);
  \coordinate (v25) at (-2.11803, -0.5, 0.5);
  \coordinate (v26) at (-0.809017, -1.61803, 1.30902);
  \coordinate (v27) at (1.30902, 0.809017, 1.61803);
  \coordinate (v28) at (1.80902, 0, -1.30902);
  \coordinate (v29) at (-0.5, 0.5, -2.11803);
  \coordinate (v30) at (0, 1.30902, -1.80902);
  \coordinate (v31) at (-0.5, -0.5, -2.11803);
  \coordinate (v32) at (-1.80902, 0, -1.30902);
  \coordinate (v33) at (0.5, 0.5, -2.11803);
  \coordinate (v34) at (0.5, -0.5, 2.11803);
  \coordinate (v35) at (-0.5, -2.11803, 0.5);
  \coordinate (v36) at (2.11803, 0.5, 0.5);
  \coordinate (v37) at (1.30902, 0.809017, -1.61803);
  \coordinate (v38) at (1.80902, 0, 1.30902);
  \coordinate (v39) at (1.30902, -0.809017, 1.61803);
  \coordinate (v40) at (2.11803, -0.5, 0.5);
  \coordinate (v41) at (1.61803, -1.30902, 0.809017);
  \coordinate (v42) at (0, -1.30902, 1.80902);
  \coordinate (v43) at (-2.11803, 0.5, 0.5);
  \coordinate (v44) at (-1.30902, -1.80902, 0);
  \coordinate (v45) at (2.11803, -0.5, -0.5);
  \coordinate (v46) at (-1.30902, -0.809017, -1.61803);
  \coordinate (v47) at (0.5, -0.5, -2.11803);
  \coordinate (v48) at (-1.61803, -1.30902, -0.809017);
  \coordinate (v49) at (-2.11803, -0.5, -0.5);
  \coordinate (v50) at (-0.809017, -1.61803, -1.30902);
  \coordinate (v51) at (0, -1.30902, -1.80902);
  \coordinate (v52) at (-0.5, -2.11803, -0.5);
  \coordinate (v53) at (0.5, -2.11803, 0.5);
  \coordinate (v54) at (0.5, -2.11803, -0.5);
  \coordinate (v55) at (0.809017, -1.61803, 1.30902);
  \coordinate (v56) at (1.30902, -1.80902, 0);
  \coordinate (v57) at (1.61803, -1.30902, -0.809017);
  \coordinate (v58) at (0.809017, -1.61803, -1.30902);
  \coordinate (v59) at (1.30902, -0.809017, -1.61803);


  % FACES STYLE
%   \definecolor{facetcolor_p}{rgb}{ 0.2667,0.6255,0.4196 } % old color
  \definecolor{facetcolor_p}{rgb}{ 0.80,0.50,0.50 }
  \definecolor{edgecolor_p}{rgb}{ 0,0,0 }
  \tikzstyle{facetstyle_p} = [fill=facetcolor_p, opacity=0.7,draw=edgecolor_p, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[fill,facetstyle_p] (v15) -- (v13) -- (v4) -- (v16) -- (v15) -- cycle;
  \draw[fill,facetstyle_p] (v41) -- (v56) -- (v57) -- (v45) -- (v40) -- (v41) -- cycle;
  \draw[fill,facetstyle_p] (v16) -- (v4) -- (v2) -- (v9) -- (v30) -- (v16) -- cycle;
  \draw[fill,facetstyle_p] (v43) -- (v17) -- (v49) -- (v25) -- (v43) -- cycle;
  \draw[fill,facetstyle_p] (v9) -- (v8) -- (v37) -- (v9) -- cycle;
  \draw[fill,facetstyle_p] (v8) -- (v18) -- (v28) -- (v37) -- (v8) -- cycle;
  \draw[fill,facetstyle_p] (v53) -- (v54) -- (v56) -- (v53) -- cycle;
  \draw[fill,facetstyle_p] (v18) -- (v45) -- (v28) -- (v18) -- cycle;
  \draw[fill,facetstyle_p] (v53) -- (v35) -- (v52) -- (v54) -- (v53) -- cycle;
  \draw[fill,facetstyle_p] (v44) -- (v52) -- (v35) -- (v44) -- cycle;
  \draw[fill,facetstyle_p] (v30) -- (v9) -- (v37) -- (v33) -- (v30) -- cycle;
  \draw[fill,facetstyle_p] (v15) -- (v16) -- (v20) -- (v15) -- cycle;
  \draw[fill,facetstyle_p] (v16) -- (v30) -- (v29) -- (v20) -- (v16) -- cycle;


%POINTS
%  \node at (v16) [inner sep=0.5pt, above right, black] {\tiny{$16$}};
  \fill[pointcolor_p] (v16) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v30) -- (v33) -- (v29) -- (v30) -- cycle;


%POINTS
%  \node at (v30) [inner sep=0.5pt, above right, black] {\tiny{$30$}};
  \fill[pointcolor_p] (v30) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v25) -- (v49) -- (v48) -- (v44) -- (v23) -- (v25) -- cycle;
  \draw[fill,facetstyle_p] (v33) -- (v37) -- (v28) -- (v59) -- (v47) -- (v33) -- cycle;


%POINTS
%  \node at (v37) [inner sep=0.5pt, above right, black] {\tiny{$37$}};
  \fill[pointcolor_p] (v37) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v59) -- (v28) -- (v45) -- (v57) -- (v59) -- cycle;


%POINTS
%  \node at (v28) [inner sep=0.5pt, above right, black] {\tiny{$28$}};
  \fill[pointcolor_p] (v28) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v31) -- (v29) -- (v33) -- (v47) -- (v31) -- cycle;


%POINTS
%  \node at (v33) [inner sep=0.5pt, above right, black] {\tiny{$33$}};
  \fill[pointcolor_p] (v33) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v17) -- (v15) -- (v20) -- (v32) -- (v17) -- cycle;
  \draw[fill,facetstyle_p] (v32) -- (v20) -- (v29) -- (v31) -- (v46) -- (v32) -- cycle;


%POINTS
%  \node at (v20) [inner sep=0.5pt, above right, black] {\tiny{$20$}};
  \fill[pointcolor_p] (v20) circle (1 pt);
%  \node at (v29) [inner sep=0.5pt, above right, black] {\tiny{$29$}};
  \fill[pointcolor_p] (v29) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v31) -- (v47) -- (v51) -- (v31) -- cycle;
  \draw[fill,facetstyle_p] (v47) -- (v59) -- (v58) -- (v51) -- (v47) -- cycle;


%POINTS
%  \node at (v47) [inner sep=0.5pt, above right, black] {\tiny{$47$}};
  \fill[pointcolor_p] (v47) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v59) -- (v57) -- (v58) -- (v59) -- cycle;


%POINTS
%  \node at (v59) [inner sep=0.5pt, above right, black] {\tiny{$59$}};
  \fill[pointcolor_p] (v59) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v46) -- (v31) -- (v51) -- (v50) -- (v46) -- cycle;


%POINTS
%  \node at (v31) [inner sep=0.5pt, above right, black] {\tiny{$31$}};
  \fill[pointcolor_p] (v31) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v17) -- (v32) -- (v49) -- (v17) -- cycle;
  \draw[fill,facetstyle_p] (v32) -- (v46) -- (v48) -- (v49) -- (v32) -- cycle;


%POINTS
%  \node at (v32) [inner sep=0.5pt, above right, black] {\tiny{$32$}};
  \fill[pointcolor_p] (v32) circle (1 pt);
%  \node at (v49) [inner sep=0.5pt, above right, black] {\tiny{$49$}};
  \fill[pointcolor_p] (v49) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v46) -- (v50) -- (v48) -- (v46) -- cycle;


%POINTS
%  \node at (v46) [inner sep=0.5pt, above right, black] {\tiny{$46$}};
  \fill[pointcolor_p] (v46) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v50) -- (v51) -- (v58) -- (v54) -- (v52) -- (v50) -- cycle;


%POINTS
%  \node at (v51) [inner sep=0.5pt, above right, black] {\tiny{$51$}};
  \fill[pointcolor_p] (v51) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v54) -- (v58) -- (v57) -- (v56) -- (v54) -- cycle;


%POINTS
%  \node at (v54) [inner sep=0.5pt, above right, black] {\tiny{$54$}};
  \fill[pointcolor_p] (v54) circle (1 pt);
%  \node at (v58) [inner sep=0.5pt, above right, black] {\tiny{$58$}};
  \fill[pointcolor_p] (v58) circle (1 pt);
%  \node at (v57) [inner sep=0.5pt, above right, black] {\tiny{$57$}};
  \fill[pointcolor_p] (v57) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v44) -- (v48) -- (v50) -- (v52) -- (v44) -- cycle;


%POINTS
%  \node at (v44) [inner sep=0.5pt, above right, black] {\tiny{$44$}};
  \fill[pointcolor_p] (v44) circle (1 pt);
%  \node at (v48) [inner sep=0.5pt, above right, black] {\tiny{$48$}};
  \fill[pointcolor_p] (v48) circle (1 pt);
%  \node at (v50) [inner sep=0.5pt, above right, black] {\tiny{$50$}};
  \fill[pointcolor_p] (v50) circle (1 pt);
%  \node at (v52) [inner sep=0.5pt, above right, black] {\tiny{$52$}};
  \fill[pointcolor_p] (v52) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v55) -- (v53) -- (v56) -- (v41) -- (v55) -- cycle;


%POINTS
%  \node at (v56) [inner sep=0.5pt, above right, black] {\tiny{$56$}};
  \fill[pointcolor_p] (v56) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v43) -- (v7) -- (v13) -- (v15) -- (v17) -- (v43) -- cycle;


%POINTS
%  \node at (v15) [inner sep=0.5pt, above right, black] {\tiny{$15$}};
  \fill[pointcolor_p] (v15) circle (1 pt);
%  \node at (v17) [inner sep=0.5pt, above right, black] {\tiny{$17$}};
  \fill[pointcolor_p] (v17) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v42) -- (v26) -- (v35) -- (v53) -- (v55) -- (v42) -- cycle;


%POINTS
%  \node at (v35) [inner sep=0.5pt, above right, black] {\tiny{$35$}};
  \fill[pointcolor_p] (v35) circle (1 pt);
%  \node at (v53) [inner sep=0.5pt, above right, black] {\tiny{$53$}};
  \fill[pointcolor_p] (v53) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v18) -- (v36) -- (v40) -- (v45) -- (v18) -- cycle;


%POINTS
%  \node at (v45) [inner sep=0.5pt, above right, black] {\tiny{$45$}};
  \fill[pointcolor_p] (v45) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v21) -- (v23) -- (v26) -- (v21) -- cycle;
  \draw[fill,facetstyle_p] (v23) -- (v44) -- (v35) -- (v26) -- (v23) -- cycle;
  \draw[fill,facetstyle_p] (v22) -- (v25) -- (v23) -- (v21) -- (v22) -- cycle;


%POINTS
%  \node at (v23) [inner sep=0.5pt, above right, black] {\tiny{$23$}};
  \fill[pointcolor_p] (v23) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v13) -- (v1) -- (v4) -- (v13) -- cycle;
  \draw[fill,facetstyle_p] (v22) -- (v43) -- (v25) -- (v22) -- cycle;


%POINTS
%  \node at (v25) [inner sep=0.5pt, above right, black] {\tiny{$25$}};
  \fill[pointcolor_p] (v25) circle (1 pt);


%FACETS


%POINTS
%  \node at (v4) [inner sep=0.5pt, above right, black] {\tiny{$4$}};
  \fill[pointcolor_p] (v4) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v24) -- (v21) -- (v26) -- (v42) -- (v24) -- cycle;


%POINTS
%  \node at (v26) [inner sep=0.5pt, above right, black] {\tiny{$26$}};
  \fill[pointcolor_p] (v26) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v9) -- (v2) -- (v6) -- (v8) -- (v9) -- cycle;


%POINTS
%  \node at (v9) [inner sep=0.5pt, above right, black] {\tiny{$9$}};
  \fill[pointcolor_p] (v9) circle (1 pt);
%  \node at (v2) [inner sep=0.5pt, above right, black] {\tiny{$2$}};
  \fill[pointcolor_p] (v2) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v55) -- (v41) -- (v39) -- (v55) -- cycle;
  \draw[fill,facetstyle_p] (v42) -- (v55) -- (v39) -- (v34) -- (v42) -- cycle;


%POINTS
%  \node at (v55) [inner sep=0.5pt, above right, black] {\tiny{$55$}};
  \fill[pointcolor_p] (v55) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v24) -- (v42) -- (v34) -- (v24) -- cycle;


%POINTS
%  \node at (v42) [inner sep=0.5pt, above right, black] {\tiny{$42$}};
  \fill[pointcolor_p] (v42) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v6) -- (v11) -- (v36) -- (v18) -- (v8) -- (v6) -- cycle;


%POINTS
%  \node at (v18) [inner sep=0.5pt, above right, black] {\tiny{$18$}};
  \fill[pointcolor_p] (v18) circle (1 pt);
%  \node at (v8) [inner sep=0.5pt, above right, black] {\tiny{$8$}};
  \fill[pointcolor_p] (v8) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v14) -- (v22) -- (v21) -- (v24) -- (v12) -- (v14) -- cycle;


%POINTS
%  \node at (v21) [inner sep=0.5pt, above right, black] {\tiny{$21$}};
  \fill[pointcolor_p] (v21) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v14) -- (v7) -- (v43) -- (v22) -- (v14) -- cycle;


%POINTS
%  \node at (v43) [inner sep=0.5pt, above right, black] {\tiny{$43$}};
  \fill[pointcolor_p] (v43) circle (1 pt);
%  \node at (v22) [inner sep=0.5pt, above right, black] {\tiny{$22$}};
  \fill[pointcolor_p] (v22) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v12) -- (v24) -- (v34) -- (v19) -- (v12) -- cycle;


%POINTS
%  \node at (v24) [inner sep=0.5pt, above right, black] {\tiny{$24$}};
  \fill[pointcolor_p] (v24) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v38) -- (v39) -- (v41) -- (v40) -- (v38) -- cycle;


%POINTS
%  \node at (v41) [inner sep=0.5pt, above right, black] {\tiny{$41$}};
  \fill[pointcolor_p] (v41) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v19) -- (v34) -- (v39) -- (v38) -- (v27) -- (v19) -- cycle;


%POINTS
%  \node at (v34) [inner sep=0.5pt, above right, black] {\tiny{$34$}};
  \fill[pointcolor_p] (v34) circle (1 pt);
%  \node at (v39) [inner sep=0.5pt, above right, black] {\tiny{$39$}};
  \fill[pointcolor_p] (v39) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v10) -- (v12) -- (v19) -- (v10) -- cycle;
  \draw[fill,facetstyle_p] (v5) -- (v14) -- (v12) -- (v10) -- (v5) -- cycle;


%POINTS
%  \node at (v12) [inner sep=0.5pt, above right, black] {\tiny{$12$}};
  \fill[pointcolor_p] (v12) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v5) -- (v7) -- (v14) -- (v5) -- cycle;


%POINTS
%  \node at (v14) [inner sep=0.5pt, above right, black] {\tiny{$14$}};
  \fill[pointcolor_p] (v14) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v10) -- (v19) -- (v27) -- (v3) -- (v10) -- cycle;


%POINTS
%  \node at (v19) [inner sep=0.5pt, above right, black] {\tiny{$19$}};
  \fill[pointcolor_p] (v19) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v38) -- (v40) -- (v36) -- (v38) -- cycle;


%POINTS
%  \node at (v40) [inner sep=0.5pt, above right, black] {\tiny{$40$}};
  \fill[pointcolor_p] (v40) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v27) -- (v38) -- (v36) -- (v11) -- (v27) -- cycle;


%POINTS
%  \node at (v38) [inner sep=0.5pt, above right, black] {\tiny{$38$}};
  \fill[pointcolor_p] (v38) circle (1 pt);
%  \node at (v36) [inner sep=0.5pt, above right, black] {\tiny{$36$}};
  \fill[pointcolor_p] (v36) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v3) -- (v27) -- (v11) -- (v3) -- cycle;


%POINTS
%  \node at (v27) [inner sep=0.5pt, above right, black] {\tiny{$27$}};
  \fill[pointcolor_p] (v27) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v5) -- (v10) -- (v3) -- (v0) -- (v1) -- (v5) -- cycle;
  \draw[fill,facetstyle_p] (v1) -- (v0) -- (v2) -- (v4) -- (v1) -- cycle;
  \draw[fill,facetstyle_p] (v0) -- (v6) -- (v2) -- (v0) -- cycle;


%POINTS
%  \node at (v10) [inner sep=0.5pt, above right, black] {\tiny{$10$}};
  \fill[pointcolor_p] (v10) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v13) -- (v7) -- (v5) -- (v1) -- (v13) -- cycle;


%POINTS
%  \node at (v13) [inner sep=0.5pt, above right, black] {\tiny{$13$}};
  \fill[pointcolor_p] (v13) circle (1 pt);
%  \node at (v7) [inner sep=0.5pt, above right, black] {\tiny{$7$}};
  \fill[pointcolor_p] (v7) circle (1 pt);
%  \node at (v5) [inner sep=0.5pt, above right, black] {\tiny{$5$}};
  \fill[pointcolor_p] (v5) circle (1 pt);
%  \node at (v1) [inner sep=0.5pt, above right, black] {\tiny{$1$}};
  \fill[pointcolor_p] (v1) circle (1 pt);


%FACETS
  \draw[fill,facetstyle_p] (v0) -- (v3) -- (v11) -- (v6) -- (v0) -- cycle;


%POINTS
%  \node at (v0) [inner sep=0.5pt, above right, black] {\tiny{$0$}};
  \fill[pointcolor_p] (v0) circle (1 pt);
%  \node at (v3) [inner sep=0.5pt, above right, black] {\tiny{$3$}};
  \fill[pointcolor_p] (v3) circle (1 pt);
%  \node at (v11) [inner sep=0.5pt, above right, black] {\tiny{$11$}};
  \fill[pointcolor_p] (v11) circle (1 pt);
%  \node at (v6) [inner sep=0.5pt, above right, black] {\tiny{$6$}};
  \fill[pointcolor_p] (v6) circle (1 pt);


%FACETS

\end{tikzpicture}


==> img/voronoi_beneath_beyond.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=500,
xmax=3000,
xmajorgrids,
ymin=3,
ymax=7,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
500     3          0.261\\
500     4          1.415\\
500     5         11.144\\
500     6        100.962\\
500     7       1318.488\\
1000    3          0.621\\
1000    4          3.102\\
1000    5         25.280\\
1000    6        255.429\\
1000    7       3600.000\\
1500    3          1.040\\
1500    4          4.875\\
1500    5         40.011\\
1500    6        425.652\\
1500    7       3600.000\\
2000    3          1.517\\
2000    4          6.705\\
2000    5         55.229\\
2000    6        608.085\\
2000    7       3600.000\\
2500    3          2.010\\
2500    4          8.622\\
2500    5         69.848\\
2500    6        800.647\\
2500    7       3600.000\\
3000    3          2.569\\
3000    4         10.547\\
3000    5         85.517\\
3000    6        995.853\\
3000    7       3600.000\\
};
\end{axis}
\end{tikzpicture}%


==> img/voronoi_cdd.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=500,
xmax=3000,
xmajorgrids,
ymin=3,
ymax=7,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
500     3        6.604  \\
500     4       53.436  \\
500     5      326.138  \\
500     6     2679.876  \\
500     7     3600      \\
1000    3       28.420  \\
1000    4      246.447  \\
1000    5     1686.490  \\
1000    6     3600      \\
1000    7     3600      \\
1500    3       67.606  \\
1500    4      599.624  \\
1500    5     3600      \\
1500    6     3600      \\
1500    7     3600      \\
2000    3      124.657  \\
2000    4     1124.073  \\
2000    5     3600      \\
2000    6     3600      \\
2000    7     3600      \\
2500    3      200.765  \\
2500    4     1817.252  \\
2500    5     3600      \\
2500    6     3600      \\
2500    7     3600      \\
3000    3      295.799  \\
3000    4     2712.942  \\
3000    5     3600      \\
3000    6     3600      \\
3000    7     3600      \\
};
\end{axis}
\end{tikzpicture}%


==> img/voronoi_lrs.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=500,
xmax=3000,
xmajorgrids,
ymin=3,
ymax=7,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]

\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
500     3    0.496      \\
500     4    1.955      \\
500     5    11.744     \\
500     6    63.601     \\
500     7    404.055    \\
1000    3    2.149      \\
1000    4    8.677      \\
1000    5    50.578     \\
1000    6    318.346    \\
1000    7    2063.702   \\
1500    3    5.034      \\
1500    4    20.541     \\
1500    5    119.551    \\
1500    6    798.688    \\
1500    7    3600       \\
2000    3    9.147      \\
2000    4    37.901     \\
2000    5    220.404    \\
2000    6    1530.386   \\
2000    7    3600       \\
2500    3    14.741     \\
2500    4    60.886     \\
2500    5    354.748    \\
2500    6    2537.572   \\
2500    7    3600       \\
3000    3    21.264     \\
3000    4    89.3       \\
3000    5    526.344    \\
3000    6    3600       \\
3000    7    3600       \\
};
\end{axis}
\end{tikzpicture}%


==> img/voronoi_normaliz.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=500,
xmax=3000,
xmajorgrids,
ymin=3,
ymax=7,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
500     3     0.605	  \\
500     4     3.108	  \\
500     5     33.374	  \\
500     6     219.029	  \\
500     7     1287.456	  \\
1000    3     3.683	  \\
1000    4     21.365	  \\
1000    5     151.977	  \\
1000    6     1013.544  \\
1000    7     3600	  \\
1500    3     11.179	  \\
1500    4     52.959	  \\
1500    5     365.866	  \\
1500    6     2436.256  \\
1500    7     3600	  \\
2000    3     24.95	  \\
2000    4     100.007	  \\
2000    5     671.886	  \\
2000    6     3600	  \\
2000    7     3600	  \\
2500    3     44.928	  \\
2500    4     165.561	  \\
2500    5     1085.843  \\
2500    6     3600	  \\
2500    7     3600	  \\
3000    3     68.525	  \\
3000    4     249.134	  \\
3000    5     1644.61	  \\
3000    6     3600	  \\
3000    7     3600      \\
};
\end{axis}
\end{tikzpicture}%


==> img/voronoi_ppl.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% to keep aspect ratio
\setlength{\mywidth}{.33\linewidth} % you might want to change this
\setlength{\myheight}{.85\mywidth} % do not change this

\begin{axis}[%
width=\mywidth,%5.15805555555556in,
height=\myheight,%4.34666666666667in,
view={-37.5}{30},
scale only axis,
xmin=500,
xmax=3000,
xmajorgrids,
ymin=3,
ymax=7,
ymajorgrids,
zmin=0,
zmax=4000,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font=\footnotesize,
ticklabel style={/pgf/number format/.cd,1000 sep={\,},}
]
\addplot3[%
mesh,
very thick,
shader=flat,
mesh/rows=6]
table[row sep=crcr,header=false] {
500     3     0.289     \\
500     4     2.508     \\
500     5     41.547    \\
500     6     917.853   \\
500     7     3600      \\
1000    3     1.355     \\
1000    4     14.48     \\
1000    5     277.779   \\
1000    6     3600      \\
1000    7     3600      \\
1500    3     3.757     \\
1500    4     45.456    \\
1500    5     935.003   \\
1500    6     3600      \\
1500    7     3600      \\
2000    3     7.876     \\
2000    4     100.803   \\
2000    5     2255.994  \\
2000    6     3600      \\
2000    7     3600      \\
2500    3     13.947    \\
2500    4     186.21    \\
2500    5     3600      \\
2500    6     3600      \\
2500    7     3600      \\
3000    3     22.495    \\
3000    4     319.268   \\
3000    5     3600      \\
3000    6     3600      \\
3000    7     3600      \\
};
\end{axis}
\end{tikzpicture}%

